One Loop Renormalization of Fermilab Fermions

We discuss the current status of our automatic perturbation theory program as applied to Fermilab Fermions. We give an overview of our methods, a discussion of tree level matching, and one loop results for the coefficients of the higher dimension kinetic operators.

==> e2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0.09}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,207){\makebox(0,0)[r]{0.092}}
\put(819.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,292){\makebox(0,0)[r]{0.094}}
\put(819.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,376){\makebox(0,0)[r]{0.096}}
\put(819.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,460){\makebox(0,0)[r]{0.098}}
\put(819.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,545){\makebox(0,0)[r]{0.1}}
\put(819.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,629){\makebox(0,0)[r]{0.102}}
\put(819.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){0}}
\put(201.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){0.04}}
\put(362.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523,82){\makebox(0,0){0.08}}
\put(523.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.12}}
\put(684.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(201.0,629.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\put(40,376){\makebox(0,0){$E^{(2)}$}}
\put(520,21){\makebox(0,0){$p^{2}$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(245.0,502.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(235.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,447.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(265.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,456.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(290.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,416.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(318.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(318.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,381.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(350.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,580.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(191.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,374.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(367.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(396.0,349.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(386.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,321.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(405.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(434.0,322.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(424.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(424.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,327.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(445.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(477.0,294.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(467.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(467.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,301.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(489.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(489.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,262.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(513.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547.0,305.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(537.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(537.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,229.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(562.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,590.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(192.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,278.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(588.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,260.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(615.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,257.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(643.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,276.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(672.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(712.0,241.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(702.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,234.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(732.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(774.0,226.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(764.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806.0,228.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(796.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,195.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(829.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,559.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(195.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(208.0,593.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(198.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212.0,516.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(202.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,558.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(206.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222.0,530.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(212.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,534.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(219.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245,523){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,468){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(300,478){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(328,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(201,600){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,369){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(477,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,249){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(712,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(742,249){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(774,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(839,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205,583){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(212,540){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(216,570){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,552){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,548){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,587){\usebox{\plotpoint}}
\multiput(201.59,584.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(200.17,585.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(207.00,577.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(207.00,578.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(214.59,569.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(213.17,570.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(220.59,561.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(219.17,562.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(227.59,553.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(226.17,554.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(233.59,546.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(232.17,547.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(240.59,538.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(239.17,539.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(246.00,532.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(246.00,533.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(253.59,524.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(252.17,525.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(259.59,517.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(258.17,518.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(265.00,510.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(265.00,511.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(272.59,503.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(271.17,504.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(278.00,497.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(278.00,498.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(285.59,489.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(284.17,490.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(291.00,483.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(291.00,484.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(298.59,476.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(297.17,477.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(304.00,470.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(304.00,471.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(311.59,463.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(310.17,464.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(317.00,457.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(317.00,458.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(323.00,451.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(323.00,452.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(330.00,445.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(330.00,446.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(336.00,439.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(336.00,440.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(343.00,433.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(343.00,434.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(349.00,427.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(349.00,428.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(356.00,421.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(356.00,422.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(362.00,416.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(362.00,417.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(369.00,410.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(369.00,411.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(375.00,404.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(375.00,405.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(381.00,399.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(381.00,400.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(388.00,394.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(388.00,395.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(394.00,388.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(394.00,389.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(401.00,383.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(401.00,384.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(407.00,378.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(407.00,379.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(414.00,373.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(414.00,374.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(420.00,368.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(420.00,369.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(427.00,364.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(427.00,365.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(433.00,359.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(433.00,360.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(439.00,354.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(439.00,355.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(446.00,350.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(446.00,351.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(452.00,345.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(452.00,346.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(459.00,341.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(459.00,342.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(465.00,337.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(465.00,338.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(472.00,333.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(472.00,334.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(478.00,329.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(478.00,330.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(485.00,325.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(485.00,326.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(491.00,321.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(491.00,322.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(497.00,317.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(497.00,318.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(504.00,313.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(504.00,314.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(510.00,310.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(510.00,311.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(517.00,306.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(517.00,307.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(523.00,303.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(523.00,304.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(530.00,300.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(530.00,301.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(536.00,296.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(536.00,297.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(543.00,293.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(543.00,294.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(549.00,290.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(549.00,291.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(555.00,287.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(555.00,288.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(562.00,284.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(562.00,285.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(568,281.17){\rule{1.500pt}{0.400pt}}
\multiput(568.00,282.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(575.00,279.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(575.00,280.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(581,276.17){\rule{1.500pt}{0.400pt}}
\multiput(581.00,277.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(588.00,274.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(588.00,275.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(594,271.17){\rule{1.500pt}{0.400pt}}
\multiput(594.00,272.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(601,269.17){\rule{1.300pt}{0.400pt}}
\multiput(601.00,270.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(607,267.17){\rule{1.300pt}{0.400pt}}
\multiput(607.00,268.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(613,265.17){\rule{1.500pt}{0.400pt}}
\multiput(613.00,266.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(620,263.17){\rule{1.300pt}{0.400pt}}
\multiput(620.00,264.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(626,261.17){\rule{1.500pt}{0.400pt}}
\multiput(626.00,262.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(633,259.17){\rule{1.300pt}{0.400pt}}
\multiput(633.00,260.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(639,257.17){\rule{1.500pt}{0.400pt}}
\multiput(639.00,258.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(646,255.67){\rule{1.445pt}{0.400pt}}
\multiput(646.00,256.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(652,254.17){\rule{1.500pt}{0.400pt}}
\multiput(652.00,255.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(659,252.67){\rule{1.445pt}{0.400pt}}
\multiput(659.00,253.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(665,251.17){\rule{1.300pt}{0.400pt}}
\multiput(665.00,252.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(671,249.67){\rule{1.686pt}{0.400pt}}
\multiput(671.00,250.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(678,248.67){\rule{1.445pt}{0.400pt}}
\multiput(678.00,249.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(684,247.67){\rule{1.686pt}{0.400pt}}
\multiput(684.00,248.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(691,246.67){\rule{1.445pt}{0.400pt}}
\multiput(691.00,247.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(697,245.67){\rule{1.686pt}{0.400pt}}
\multiput(697.00,246.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(704,244.67){\rule{1.445pt}{0.400pt}}
\multiput(704.00,245.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(717,243.67){\rule{1.445pt}{0.400pt}}
\multiput(717.00,244.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(710.0,245.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(729,242.67){\rule{1.686pt}{0.400pt}}
\multiput(729.00,243.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(723.0,244.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(787,242.67){\rule{1.686pt}{0.400pt}}
\multiput(787.00,242.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(736.0,243.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(800,243.67){\rule{1.686pt}{0.400pt}}
\multiput(800.00,243.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(807,244.67){\rule{1.445pt}{0.400pt}}
\multiput(807.00,244.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(794.0,244.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(820,245.67){\rule{1.445pt}{0.400pt}}
\multiput(820.00,245.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(826,246.67){\rule{1.686pt}{0.400pt}}
\multiput(826.00,246.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(833,247.67){\rule{1.445pt}{0.400pt}}
\multiput(833.00,247.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(813.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> m1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,179){\makebox(0,0)[r]{0.02}}
\put(819.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,235){\makebox(0,0)[r]{0.04}}
\put(819.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,292){\makebox(0,0)[r]{0.06}}
\put(819.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,348){\makebox(0,0)[r]{0.08}}
\put(819.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,404){\makebox(0,0)[r]{0.1}}
\put(819.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,460){\makebox(0,0)[r]{0.12}}
\put(819.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,517){\makebox(0,0)[r]{0.14}}
\put(819.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,573){\makebox(0,0)[r]{0.16}}
\put(819.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,629){\makebox(0,0)[r]{0.18}}
\put(819.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291,82){\makebox(0,0){1}}
\put(291.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,82){\makebox(0,0){2}}
\put(400.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,82){\makebox(0,0){3}}
\put(510.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,82){\makebox(0,0){4}}
\put(620.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729,82){\makebox(0,0){5}}
\put(729.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){6}}
\put(839.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(181.0,629.0){\rule[-0.200pt]{158.512pt}{0.400pt}}
\put(40,376){\makebox(0,0){$M_{1}^{(2)}$}}
\put(510,21){\makebox(0,0){$\log (1+m_{0})$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(181,123){\circle{12}}
\put(181,123){\circle{12}}
\put(181,123){\circle{12}}
\put(181,123){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,124){\circle{12}}
\put(181,125){\circle{12}}
\put(181,125){\circle{12}}
\put(181,125){\circle{12}}
\put(181,125){\circle{12}}
\put(181,125){\circle{12}}
\put(181,125){\circle{12}}
\put(181,126){\circle{12}}
\put(181,125){\circle{12}}
\put(181,125){\circle{12}}
\put(181,126){\circle{12}}
\put(181,126){\circle{12}}
\put(181,126){\circle{12}}
\put(181,126){\circle{12}}
\put(181,126){\circle{12}}
\put(181,126){\circle{12}}
\put(181,126){\circle{12}}
\put(181,126){\circle{12}}
\put(181,126){\circle{12}}
\put(181,126){\circle{12}}
\put(181,127){\circle{12}}
\put(181,127){\circle{12}}
\put(181,127){\circle{12}}
\put(181,127){\circle{12}}
\put(181,127){\circle{12}}
\put(181,127){\circle{12}}
\put(181,127){\circle{12}}
\put(181,128){\circle{12}}
\put(181,127){\circle{12}}
\put(182,127){\circle{12}}
\put(182,127){\circle{12}}
\put(182,128){\circle{12}}
\put(182,128){\circle{12}}
\put(182,128){\circle{12}}
\put(182,128){\circle{12}}
\put(182,128){\circle{12}}
\put(182,128){\circle{12}}
\put(182,128){\circle{12}}
\put(182,128){\circle{12}}
\put(182,128){\circle{12}}
\put(182,129){\circle{12}}
\put(182,128){\circle{12}}
\put(182,129){\circle{12}}
\put(182,129){\circle{12}}
\put(182,128){\circle{12}}
\put(182,129){\circle{12}}
\put(182,129){\circle{12}}
\put(182,128){\circle{12}}
\put(182,129){\circle{12}}
\put(182,129){\circle{12}}
\put(182,129){\circle{12}}
\put(182,129){\circle{12}}
\put(182,130){\circle{12}}
\put(182,130){\circle{12}}
\put(182,130){\circle{12}}
\put(182,130){\circle{12}}
\put(182,130){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,130){\circle{12}}
\put(182,130){\circle{12}}
\put(182,130){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,132){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,131){\circle{12}}
\put(182,132){\circle{12}}
\put(182,132){\circle{12}}
\put(182,132){\circle{12}}
\put(182,132){\circle{12}}
\put(182,132){\circle{12}}
\put(182,133){\circle{12}}
\put(182,133){\circle{12}}
\put(182,132){\circle{12}}
\put(225,301){\circle{12}}
\put(257,364){\circle{12}}
\put(281,399){\circle{12}}
\put(301,419){\circle{12}}
\put(318,437){\circle{12}}
\put(333,453){\circle{12}}
\put(346,467){\circle{12}}
\put(358,474){\circle{12}}
\put(368,485){\circle{12}}
\put(377,487){\circle{12}}
\put(386,497){\circle{12}}
\put(394,503){\circle{12}}
\put(402,502){\circle{12}}
\put(409,508){\circle{12}}
\put(416,511){\circle{12}}
\put(422,512){\circle{12}}
\put(428,516){\circle{12}}
\put(434,515){\circle{12}}
\put(439,518){\circle{12}}
\put(444,526){\circle{12}}
\put(449,529){\circle{12}}
\put(454,525){\circle{12}}
\put(458,529){\circle{12}}
\put(462,526){\circle{12}}
\put(466,535){\circle{12}}
\put(470,534){\circle{12}}
\put(474,536){\circle{12}}
\put(478,543){\circle{12}}
\put(482,536){\circle{12}}
\put(485,537){\circle{12}}
\put(488,541){\circle{12}}
\put(492,541){\circle{12}}
\put(495,548){\circle{12}}
\put(498,546){\circle{12}}
\put(501,544){\circle{12}}
\put(504,547){\circle{12}}
\put(507,542){\circle{12}}
\put(510,551){\circle{12}}
\put(512,547){\circle{12}}
\put(515,551){\circle{12}}
\put(517,553){\circle{12}}
\put(520,552){\circle{12}}
\put(522,553){\circle{12}}
\put(525,559){\circle{12}}
\put(527,549){\circle{12}}
\put(530,551){\circle{12}}
\put(532,556){\circle{12}}
\put(534,558){\circle{12}}
\put(536,558){\circle{12}}
\put(538,555){\circle{12}}
\put(540,555){\circle{12}}
\put(542,558){\circle{12}}
\put(544,561){\circle{12}}
\put(546,558){\circle{12}}
\put(548,555){\circle{12}}
\put(550,556){\circle{12}}
\put(552,557){\circle{12}}
\put(554,557){\circle{12}}
\put(556,559){\circle{12}}
\put(558,557){\circle{12}}
\put(559,552){\circle{12}}
\put(561,560){\circle{12}}
\put(563,563){\circle{12}}
\put(564,559){\circle{12}}
\put(566,557){\circle{12}}
\put(568,561){\circle{12}}
\put(569,563){\circle{12}}
\put(571,558){\circle{12}}
\put(572,554){\circle{12}}
\put(574,554){\circle{12}}
\put(576,566){\circle{12}}
\put(577,559){\circle{12}}
\put(578,560){\circle{12}}
\put(580,559){\circle{12}}
\put(581,562){\circle{12}}
\put(583,557){\circle{12}}
\put(584,558){\circle{12}}
\put(586,565){\circle{12}}
\put(587,565){\circle{12}}
\put(588,562){\circle{12}}
\put(590,560){\circle{12}}
\put(591,566){\circle{12}}
\put(592,567){\circle{12}}
\put(593,558){\circle{12}}
\put(595,555){\circle{12}}
\put(596,559){\circle{12}}
\put(597,568){\circle{12}}
\put(598,557){\circle{12}}
\put(600,570){\circle{12}}
\put(601,563){\circle{12}}
\put(602,561){\circle{12}}
\put(603,563){\circle{12}}
\put(604,567){\circle{12}}
\put(606,564){\circle{12}}
\put(607,562){\circle{12}}
\put(608,560){\circle{12}}
\put(609,565){\circle{12}}
\put(610,563){\circle{12}}
\put(611,567){\circle{12}}
\put(612,566){\circle{12}}
\put(210,258){\circle{12}}
\put(211,263){\circle{12}}
\put(212,264){\circle{12}}
\put(214,271){\circle{12}}
\put(215,278){\circle{12}}
\put(216,276){\circle{12}}
\put(217,281){\circle{12}}
\put(218,283){\circle{12}}
\put(219,286){\circle{12}}
\put(221,293){\circle{12}}
\put(222,292){\circle{12}}
\put(223,294){\circle{12}}
\put(224,298){\circle{12}}
\put(225,301){\circle{12}}
\put(226,302){\circle{12}}
\put(227,305){\circle{12}}
\put(228,307){\circle{12}}
\put(229,312){\circle{12}}
\put(230,313){\circle{12}}
\put(232,315){\circle{12}}
\put(233,318){\circle{12}}
\put(234,320){\circle{12}}
\put(235,322){\circle{12}}
\put(236,325){\circle{12}}
\put(237,326){\circle{12}}
\put(238,332){\circle{12}}
\put(239,332){\circle{12}}
\put(240,331){\circle{12}}
\put(240,335){\circle{12}}
\put(241,338){\circle{12}}
\put(242,338){\circle{12}}
\put(243,339){\circle{12}}
\put(244,341){\circle{12}}
\put(245,347){\circle{12}}
\put(246,344){\circle{12}}
\put(247,347){\circle{12}}
\put(248,348){\circle{12}}
\put(249,348){\circle{12}}
\put(250,352){\circle{12}}
\put(251,356){\circle{12}}
\put(251,354){\circle{12}}
\put(252,351){\circle{12}}
\put(253,357){\circle{12}}
\put(254,357){\circle{12}}
\put(255,361){\circle{12}}
\put(256,360){\circle{12}}
\put(256,365){\circle{12}}
\put(257,361){\circle{12}}
\put(258,365){\circle{12}}
\put(259,365){\circle{12}}
\put(260,368){\circle{12}}
\put(261,371){\circle{12}}
\put(261,369){\circle{12}}
\put(262,372){\circle{12}}
\put(263,374){\circle{12}}
\put(264,370){\circle{12}}
\put(264,377){\circle{12}}
\put(265,377){\circle{12}}
\put(266,377){\circle{12}}
\put(267,380){\circle{12}}
\put(267,383){\circle{12}}
\put(268,382){\circle{12}}
\put(269,380){\circle{12}}
\put(270,386){\circle{12}}
\put(270,383){\circle{12}}
\put(271,387){\circle{12}}
\put(272,386){\circle{12}}
\put(273,389){\circle{12}}
\put(273,388){\circle{12}}
\put(274,388){\circle{12}}
\put(275,394){\circle{12}}
\put(275,392){\circle{12}}
\put(276,392){\circle{12}}
\put(277,393){\circle{12}}
\put(277,394){\circle{12}}
\put(278,399){\circle{12}}
\put(279,395){\circle{12}}
\put(279,396){\circle{12}}
\put(280,396){\circle{12}}
\put(281,399){\circle{12}}
\put(281,396){\circle{12}}
\put(710,578){\circle{12}}
\put(711,581){\circle{12}}
\put(711,577){\circle{12}}
\put(712,574){\circle{12}}
\put(713,577){\circle{12}}
\put(714,575){\circle{12}}
\put(715,576){\circle{12}}
\put(716,571){\circle{12}}
\put(716,574){\circle{12}}
\put(717,578){\circle{12}}
\put(718,576){\circle{12}}
\put(719,577){\circle{12}}
\put(720,574){\circle{12}}
\put(721,575){\circle{12}}
\put(721,582){\circle{12}}
\put(722,578){\circle{12}}
\put(723,576){\circle{12}}
\put(724,575){\circle{12}}
\put(724,575){\circle{12}}
\put(725,572){\circle{12}}
\put(726,580){\circle{12}}
\put(727,583){\circle{12}}
\put(728,575){\circle{12}}
\put(728,577){\circle{12}}
\put(729,569){\circle{12}}
\put(730,572){\circle{12}}
\put(730,571){\circle{12}}
\put(731,577){\circle{12}}
\put(732,571){\circle{12}}
\put(733,572){\circle{12}}
\put(733,578){\circle{12}}
\put(734,576){\circle{12}}
\put(735,570){\circle{12}}
\put(736,583){\circle{12}}
\put(736,576){\circle{12}}
\put(737,574){\circle{12}}
\put(738,572){\circle{12}}
\put(738,579){\circle{12}}
\put(739,580){\circle{12}}
\put(740,581){\circle{12}}
\put(740,578){\circle{12}}
\put(741,578){\circle{12}}
\put(742,574){\circle{12}}
\put(742,582){\circle{12}}
\put(743,573){\circle{12}}
\put(744,578){\circle{12}}
\put(744,577){\circle{12}}
\put(745,575){\circle{12}}
\put(746,578){\circle{12}}
\put(746,581){\circle{12}}
\put(747,573){\circle{12}}
\put(747,575){\circle{12}}
\put(748,573){\circle{12}}
\put(749,572){\circle{12}}
\put(749,576){\circle{12}}
\put(750,574){\circle{12}}
\put(750,575){\circle{12}}
\put(751,572){\circle{12}}
\put(752,576){\circle{12}}
\put(752,574){\circle{12}}
\put(753,578){\circle{12}}
\put(753,574){\circle{12}}
\put(754,584){\circle{12}}
\put(755,575){\circle{12}}
\put(755,583){\circle{12}}
\put(756,573){\circle{12}}
\put(756,575){\circle{12}}
\put(757,575){\circle{12}}
\put(758,579){\circle{12}}
\put(758,573){\circle{12}}
\put(759,576){\circle{12}}
\put(759,574){\circle{12}}
\put(760,579){\circle{12}}
\put(760,571){\circle{12}}
\put(761,573){\circle{12}}
\put(761,580){\circle{12}}
\put(762,572){\circle{12}}
\put(763,581){\circle{12}}
\put(181,123){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(171.00,123.00){\usebox{\plotpoint}}
\put(191,123){\usebox{\plotpoint}}
\put(171.00,123.00){\usebox{\plotpoint}}
\put(191,123){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(171.00,123.00){\usebox{\plotpoint}}
\put(191,123){\usebox{\plotpoint}}
\put(171.00,123.00){\usebox{\plotpoint}}
\put(191,123){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(171.00,123.00){\usebox{\plotpoint}}
\put(191,123){\usebox{\plotpoint}}
\put(171.00,123.00){\usebox{\plotpoint}}
\put(191,123){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(171.00,123.00){\usebox{\plotpoint}}
\put(191,123){\usebox{\plotpoint}}
\put(171.00,123.00){\usebox{\plotpoint}}
\put(191,123){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(181,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(181.00,124.00){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(181.00,124.00){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(171.00,124.00){\usebox{\plotpoint}}
\put(191,124){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(181,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(171.00,125.00){\usebox{\plotpoint}}
\put(191,125){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(181.00,126.00){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(181,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(181.00,126.00){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(171.00,126.00){\usebox{\plotpoint}}
\put(191,126){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(181.00,127.00){\usebox{\plotpoint}}
\put(181,128){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(171.00,128.00){\usebox{\plotpoint}}
\put(191,128){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(181,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(171.00,127.00){\usebox{\plotpoint}}
\put(191,127){\usebox{\plotpoint}}
\put(182,127){\usebox{\plotpoint}}
\put(182,127){\usebox{\plotpoint}}
\put(172.00,127.00){\usebox{\plotpoint}}
\put(192,127){\usebox{\plotpoint}}
\put(172.00,127.00){\usebox{\plotpoint}}
\put(192,127){\usebox{\plotpoint}}
\put(182,127){\usebox{\plotpoint}}
\put(182,127){\usebox{\plotpoint}}
\put(172.00,127.00){\usebox{\plotpoint}}
\put(192,127){\usebox{\plotpoint}}
\put(172.00,127.00){\usebox{\plotpoint}}
\put(192,127){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(182.00,127.00){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(172.00,127.00){\usebox{\plotpoint}}
\put(192,127){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(182.00,128.00){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182.00,128.00){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(182,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182.00,128.00){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182.00,128.00){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182.00,128.00){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182.00,129.00){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182.00,128.00){\usebox{\plotpoint}}
\put(182,129){\usebox{\plotpoint}}
\put(172.00,128.00){\usebox{\plotpoint}}
\put(192,128){\usebox{\plotpoint}}
\put(172.00,129.00){\usebox{\plotpoint}}
\put(192,129){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(182.00,130.00){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182.00,130.00){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(182,130){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(182.00,130.00){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182.00,130.00){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182.00,131.00){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182.00,131.00){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182.00,131.00){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(182.00,130.00){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,130.00){\usebox{\plotpoint}}
\put(192,130){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(182,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(182.00,131.00){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(172.00,131.00){\usebox{\plotpoint}}
\put(192,131){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(182,133){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(172.00,133.00){\usebox{\plotpoint}}
\put(192,133){\usebox{\plotpoint}}
\put(182.00,132.00){\usebox{\plotpoint}}
\put(182,133){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(172.00,133.00){\usebox{\plotpoint}}
\put(192,133){\usebox{\plotpoint}}
\put(182,133){\usebox{\plotpoint}}
\put(182,133){\usebox{\plotpoint}}
\put(172.00,133.00){\usebox{\plotpoint}}
\put(192,133){\usebox{\plotpoint}}
\put(172.00,133.00){\usebox{\plotpoint}}
\put(192,133){\usebox{\plotpoint}}
\put(182.00,133.00){\usebox{\plotpoint}}
\put(182,134){\usebox{\plotpoint}}
\put(172.00,133.00){\usebox{\plotpoint}}
\put(192,133){\usebox{\plotpoint}}
\put(172.00,134.00){\usebox{\plotpoint}}
\put(192,134){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(182,132){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(172.00,132.00){\usebox{\plotpoint}}
\put(192,132){\usebox{\plotpoint}}
\put(225.00,300.00){\usebox{\plotpoint}}
\put(225,303){\usebox{\plotpoint}}
\put(215.00,300.00){\usebox{\plotpoint}}
\put(235,300){\usebox{\plotpoint}}
\put(215.00,303.00){\usebox{\plotpoint}}
\put(235,303){\usebox{\plotpoint}}
\put(257.00,362.00){\usebox{\plotpoint}}
\put(257,365){\usebox{\plotpoint}}
\put(247.00,362.00){\usebox{\plotpoint}}
\put(267,362){\usebox{\plotpoint}}
\put(247.00,365.00){\usebox{\plotpoint}}
\put(267,365){\usebox{\plotpoint}}
\put(281.00,397.00){\usebox{\plotpoint}}
\put(281,401){\usebox{\plotpoint}}
\put(271.00,397.00){\usebox{\plotpoint}}
\put(291,397){\usebox{\plotpoint}}
\put(271.00,401.00){\usebox{\plotpoint}}
\put(291,401){\usebox{\plotpoint}}
\put(301.00,417.00){\usebox{\plotpoint}}
\put(301,421){\usebox{\plotpoint}}
\put(291.00,417.00){\usebox{\plotpoint}}
\put(311,417){\usebox{\plotpoint}}
\put(291.00,421.00){\usebox{\plotpoint}}
\put(311,421){\usebox{\plotpoint}}
\put(318.00,434.00){\usebox{\plotpoint}}
\put(318,439){\usebox{\plotpoint}}
\put(308.00,434.00){\usebox{\plotpoint}}
\put(328,434){\usebox{\plotpoint}}
\put(308.00,439.00){\usebox{\plotpoint}}
\put(328,439){\usebox{\plotpoint}}
\put(333.00,451.00){\usebox{\plotpoint}}
\put(333,456){\usebox{\plotpoint}}
\put(323.00,451.00){\usebox{\plotpoint}}
\put(343,451){\usebox{\plotpoint}}
\put(323.00,456.00){\usebox{\plotpoint}}
\put(343,456){\usebox{\plotpoint}}
\put(346.00,465.00){\usebox{\plotpoint}}
\put(346,470){\usebox{\plotpoint}}
\put(336.00,465.00){\usebox{\plotpoint}}
\put(356,465){\usebox{\plotpoint}}
\put(336.00,470.00){\usebox{\plotpoint}}
\put(356,470){\usebox{\plotpoint}}
\put(358.00,472.00){\usebox{\plotpoint}}
\put(358,477){\usebox{\plotpoint}}
\put(348.00,472.00){\usebox{\plotpoint}}
\put(368,472){\usebox{\plotpoint}}
\put(348.00,477.00){\usebox{\plotpoint}}
\put(368,477){\usebox{\plotpoint}}
\put(368.00,482.00){\usebox{\plotpoint}}
\put(368,487){\usebox{\plotpoint}}
\put(358.00,482.00){\usebox{\plotpoint}}
\put(378,482){\usebox{\plotpoint}}
\put(358.00,487.00){\usebox{\plotpoint}}
\put(378,487){\usebox{\plotpoint}}
\put(377.00,484.00){\usebox{\plotpoint}}
\put(377,489){\usebox{\plotpoint}}
\put(367.00,484.00){\usebox{\plotpoint}}
\put(387,484){\usebox{\plotpoint}}
\put(367.00,489.00){\usebox{\plotpoint}}
\put(387,489){\usebox{\plotpoint}}
\put(386.00,494.00){\usebox{\plotpoint}}
\put(386,500){\usebox{\plotpoint}}
\put(376.00,494.00){\usebox{\plotpoint}}
\put(396,494){\usebox{\plotpoint}}
\put(376.00,500.00){\usebox{\plotpoint}}
\put(396,500){\usebox{\plotpoint}}
\put(394.00,500.00){\usebox{\plotpoint}}
\put(394,505){\usebox{\plotpoint}}
\put(384.00,500.00){\usebox{\plotpoint}}
\put(404,500){\usebox{\plotpoint}}
\put(384.00,505.00){\usebox{\plotpoint}}
\put(404,505){\usebox{\plotpoint}}
\put(402.00,500.00){\usebox{\plotpoint}}
\put(402,505){\usebox{\plotpoint}}
\put(392.00,500.00){\usebox{\plotpoint}}
\put(412,500){\usebox{\plotpoint}}
\put(392.00,505.00){\usebox{\plotpoint}}
\put(412,505){\usebox{\plotpoint}}
\put(409.00,506.00){\usebox{\plotpoint}}
\put(409,511){\usebox{\plotpoint}}
\put(399.00,506.00){\usebox{\plotpoint}}
\put(419,506){\usebox{\plotpoint}}
\put(399.00,511.00){\usebox{\plotpoint}}
\put(419,511){\usebox{\plotpoint}}
\put(416.00,508.00){\usebox{\plotpoint}}
\put(416,514){\usebox{\plotpoint}}
\put(406.00,508.00){\usebox{\plotpoint}}
\put(426,508){\usebox{\plotpoint}}
\put(406.00,514.00){\usebox{\plotpoint}}
\put(426,514){\usebox{\plotpoint}}
\put(422.00,510.00){\usebox{\plotpoint}}
\put(422,515){\usebox{\plotpoint}}
\put(412.00,510.00){\usebox{\plotpoint}}
\put(432,510){\usebox{\plotpoint}}
\put(412.00,515.00){\usebox{\plotpoint}}
\put(432,515){\usebox{\plotpoint}}
\put(428.00,513.00){\usebox{\plotpoint}}
\put(428,518){\usebox{\plotpoint}}
\put(418.00,513.00){\usebox{\plotpoint}}
\put(438,513){\usebox{\plotpoint}}
\put(418.00,518.00){\usebox{\plotpoint}}
\put(438,518){\usebox{\plotpoint}}
\put(434.00,512.00){\usebox{\plotpoint}}
\put(434,518){\usebox{\plotpoint}}
\put(424.00,512.00){\usebox{\plotpoint}}
\put(444,512){\usebox{\plotpoint}}
\put(424.00,518.00){\usebox{\plotpoint}}
\put(444,518){\usebox{\plotpoint}}
\put(439.00,515.00){\usebox{\plotpoint}}
\put(439,521){\usebox{\plotpoint}}
\put(429.00,515.00){\usebox{\plotpoint}}
\put(449,515){\usebox{\plotpoint}}
\put(429.00,521.00){\usebox{\plotpoint}}
\put(449,521){\usebox{\plotpoint}}
\put(444.00,524.00){\usebox{\plotpoint}}
\put(444,529){\usebox{\plotpoint}}
\put(434.00,524.00){\usebox{\plotpoint}}
\put(454,524){\usebox{\plotpoint}}
\put(434.00,529.00){\usebox{\plotpoint}}
\put(454,529){\usebox{\plotpoint}}
\put(449.00,526.00){\usebox{\plotpoint}}
\put(449,531){\usebox{\plotpoint}}
\put(439.00,526.00){\usebox{\plotpoint}}
\put(459,526){\usebox{\plotpoint}}
\put(439.00,531.00){\usebox{\plotpoint}}
\put(459,531){\usebox{\plotpoint}}
\put(454.00,522.00){\usebox{\plotpoint}}
\put(454,527){\usebox{\plotpoint}}
\put(444.00,522.00){\usebox{\plotpoint}}
\put(464,522){\usebox{\plotpoint}}
\put(444.00,527.00){\usebox{\plotpoint}}
\put(464,527){\usebox{\plotpoint}}
\put(458.00,526.00){\usebox{\plotpoint}}
\put(458,531){\usebox{\plotpoint}}
\put(448.00,526.00){\usebox{\plotpoint}}
\put(468,526){\usebox{\plotpoint}}
\put(448.00,531.00){\usebox{\plotpoint}}
\put(468,531){\usebox{\plotpoint}}
\put(462.00,523.00){\usebox{\plotpoint}}
\put(462,529){\usebox{\plotpoint}}
\put(452.00,523.00){\usebox{\plotpoint}}
\put(472,523){\usebox{\plotpoint}}
\put(452.00,529.00){\usebox{\plotpoint}}
\put(472,529){\usebox{\plotpoint}}
\put(466.00,532.00){\usebox{\plotpoint}}
\put(466,538){\usebox{\plotpoint}}
\put(456.00,532.00){\usebox{\plotpoint}}
\put(476,532){\usebox{\plotpoint}}
\put(456.00,538.00){\usebox{\plotpoint}}
\put(476,538){\usebox{\plotpoint}}
\put(470.00,532.00){\usebox{\plotpoint}}
\put(470,537){\usebox{\plotpoint}}
\put(460.00,532.00){\usebox{\plotpoint}}
\put(480,532){\usebox{\plotpoint}}
\put(460.00,537.00){\usebox{\plotpoint}}
\put(480,537){\usebox{\plotpoint}}
\put(474.00,533.00){\usebox{\plotpoint}}
\put(474,539){\usebox{\plotpoint}}
\put(464.00,533.00){\usebox{\plotpoint}}
\put(484,533){\usebox{\plotpoint}}
\put(464.00,539.00){\usebox{\plotpoint}}
\put(484,539){\usebox{\plotpoint}}
\put(478.00,540.00){\usebox{\plotpoint}}
\put(478,546){\usebox{\plotpoint}}
\put(468.00,540.00){\usebox{\plotpoint}}
\put(488,540){\usebox{\plotpoint}}
\put(468.00,546.00){\usebox{\plotpoint}}
\put(488,546){\usebox{\plotpoint}}
\put(482.00,533.00){\usebox{\plotpoint}}
\put(482,538){\usebox{\plotpoint}}
\put(472.00,533.00){\usebox{\plotpoint}}
\put(492,533){\usebox{\plotpoint}}
\put(472.00,538.00){\usebox{\plotpoint}}
\put(492,538){\usebox{\plotpoint}}
\put(485.00,534.00){\usebox{\plotpoint}}
\put(485,540){\usebox{\plotpoint}}
\put(475.00,534.00){\usebox{\plotpoint}}
\put(495,534){\usebox{\plotpoint}}
\put(475.00,540.00){\usebox{\plotpoint}}
\put(495,540){\usebox{\plotpoint}}
\put(488.00,538.00){\usebox{\plotpoint}}
\put(488,544){\usebox{\plotpoint}}
\put(478.00,538.00){\usebox{\plotpoint}}
\put(498,538){\usebox{\plotpoint}}
\put(478.00,544.00){\usebox{\plotpoint}}
\put(498,544){\usebox{\plotpoint}}
\put(492.00,538.00){\usebox{\plotpoint}}
\put(492,544){\usebox{\plotpoint}}
\put(482.00,538.00){\usebox{\plotpoint}}
\put(502,538){\usebox{\plotpoint}}
\put(482.00,544.00){\usebox{\plotpoint}}
\put(502,544){\usebox{\plotpoint}}
\put(495.00,545.00){\usebox{\plotpoint}}
\put(495,551){\usebox{\plotpoint}}
\put(485.00,545.00){\usebox{\plotpoint}}
\put(505,545){\usebox{\plotpoint}}
\put(485.00,551.00){\usebox{\plotpoint}}
\put(505,551){\usebox{\plotpoint}}
\put(498.00,543.00){\usebox{\plotpoint}}
\put(498,549){\usebox{\plotpoint}}
\put(488.00,543.00){\usebox{\plotpoint}}
\put(508,543){\usebox{\plotpoint}}
\put(488.00,549.00){\usebox{\plotpoint}}
\put(508,549){\usebox{\plotpoint}}
\put(501.00,541.00){\usebox{\plotpoint}}
\put(501,546){\usebox{\plotpoint}}
\put(491.00,541.00){\usebox{\plotpoint}}
\put(511,541){\usebox{\plotpoint}}
\put(491.00,546.00){\usebox{\plotpoint}}
\put(511,546){\usebox{\plotpoint}}
\put(504.00,544.00){\usebox{\plotpoint}}
\put(504,549){\usebox{\plotpoint}}
\put(494.00,544.00){\usebox{\plotpoint}}
\put(514,544){\usebox{\plotpoint}}
\put(494.00,549.00){\usebox{\plotpoint}}
\put(514,549){\usebox{\plotpoint}}
\put(507.00,539.00){\usebox{\plotpoint}}
\put(507,545){\usebox{\plotpoint}}
\put(497.00,539.00){\usebox{\plotpoint}}
\put(517,539){\usebox{\plotpoint}}
\put(497.00,545.00){\usebox{\plotpoint}}
\put(517,545){\usebox{\plotpoint}}
\put(510.00,548.00){\usebox{\plotpoint}}
\put(510,554){\usebox{\plotpoint}}
\put(500.00,548.00){\usebox{\plotpoint}}
\put(520,548){\usebox{\plotpoint}}
\put(500.00,554.00){\usebox{\plotpoint}}
\put(520,554){\usebox{\plotpoint}}
\put(512.00,544.00){\usebox{\plotpoint}}
\put(512,549){\usebox{\plotpoint}}
\put(502.00,544.00){\usebox{\plotpoint}}
\put(522,544){\usebox{\plotpoint}}
\put(502.00,549.00){\usebox{\plotpoint}}
\put(522,549){\usebox{\plotpoint}}
\put(515.00,549.00){\usebox{\plotpoint}}
\put(515,554){\usebox{\plotpoint}}
\put(505.00,549.00){\usebox{\plotpoint}}
\put(525,549){\usebox{\plotpoint}}
\put(505.00,554.00){\usebox{\plotpoint}}
\put(525,554){\usebox{\plotpoint}}
\put(517.00,550.00){\usebox{\plotpoint}}
\put(517,556){\usebox{\plotpoint}}
\put(507.00,550.00){\usebox{\plotpoint}}
\put(527,550){\usebox{\plotpoint}}
\put(507.00,556.00){\usebox{\plotpoint}}
\put(527,556){\usebox{\plotpoint}}
\put(520.00,549.00){\usebox{\plotpoint}}
\put(520,555){\usebox{\plotpoint}}
\put(510.00,549.00){\usebox{\plotpoint}}
\put(530,549){\usebox{\plotpoint}}
\put(510.00,555.00){\usebox{\plotpoint}}
\put(530,555){\usebox{\plotpoint}}
\put(522.00,551.00){\usebox{\plotpoint}}
\put(522,556){\usebox{\plotpoint}}
\put(512.00,551.00){\usebox{\plotpoint}}
\put(532,551){\usebox{\plotpoint}}
\put(512.00,556.00){\usebox{\plotpoint}}
\put(532,556){\usebox{\plotpoint}}
\put(525.00,556.00){\usebox{\plotpoint}}
\put(525,562){\usebox{\plotpoint}}
\put(515.00,556.00){\usebox{\plotpoint}}
\put(535,556){\usebox{\plotpoint}}
\put(515.00,562.00){\usebox{\plotpoint}}
\put(535,562){\usebox{\plotpoint}}
\put(527.00,546.00){\usebox{\plotpoint}}
\put(527,552){\usebox{\plotpoint}}
\put(517.00,546.00){\usebox{\plotpoint}}
\put(537,546){\usebox{\plotpoint}}
\put(517.00,552.00){\usebox{\plotpoint}}
\put(537,552){\usebox{\plotpoint}}
\put(530.00,548.00){\usebox{\plotpoint}}
\put(530,554){\usebox{\plotpoint}}
\put(520.00,548.00){\usebox{\plotpoint}}
\put(540,548){\usebox{\plotpoint}}
\put(520.00,554.00){\usebox{\plotpoint}}
\put(540,554){\usebox{\plotpoint}}
\put(532.00,553.00){\usebox{\plotpoint}}
\put(532,559){\usebox{\plotpoint}}
\put(522.00,553.00){\usebox{\plotpoint}}
\put(542,553){\usebox{\plotpoint}}
\put(522.00,559.00){\usebox{\plotpoint}}
\put(542,559){\usebox{\plotpoint}}
\put(534.00,555.00){\usebox{\plotpoint}}
\put(534,561){\usebox{\plotpoint}}
\put(524.00,555.00){\usebox{\plotpoint}}
\put(544,555){\usebox{\plotpoint}}
\put(524.00,561.00){\usebox{\plotpoint}}
\put(544,561){\usebox{\plotpoint}}
\put(536.00,555.00){\usebox{\plotpoint}}
\put(536,561){\usebox{\plotpoint}}
\put(526.00,555.00){\usebox{\plotpoint}}
\put(546,555){\usebox{\plotpoint}}
\put(526.00,561.00){\usebox{\plotpoint}}
\put(546,561){\usebox{\plotpoint}}
\put(538.00,552.00){\usebox{\plotpoint}}
\put(538,557){\usebox{\plotpoint}}
\put(528.00,552.00){\usebox{\plotpoint}}
\put(548,552){\usebox{\plotpoint}}
\put(528.00,557.00){\usebox{\plotpoint}}
\put(548,557){\usebox{\plotpoint}}
\put(540.00,552.00){\usebox{\plotpoint}}
\put(540,558){\usebox{\plotpoint}}
\put(530.00,552.00){\usebox{\plotpoint}}
\put(550,552){\usebox{\plotpoint}}
\put(530.00,558.00){\usebox{\plotpoint}}
\put(550,558){\usebox{\plotpoint}}
\put(542.00,555.00){\usebox{\plotpoint}}
\put(542,561){\usebox{\plotpoint}}
\put(532.00,555.00){\usebox{\plotpoint}}
\put(552,555){\usebox{\plotpoint}}
\put(532.00,561.00){\usebox{\plotpoint}}
\put(552,561){\usebox{\plotpoint}}
\put(544.00,558.00){\usebox{\plotpoint}}
\put(544,564){\usebox{\plotpoint}}
\put(534.00,558.00){\usebox{\plotpoint}}
\put(554,558){\usebox{\plotpoint}}
\put(534.00,564.00){\usebox{\plotpoint}}
\put(554,564){\usebox{\plotpoint}}
\put(546.00,556.00){\usebox{\plotpoint}}
\put(546,561){\usebox{\plotpoint}}
\put(536.00,556.00){\usebox{\plotpoint}}
\put(556,556){\usebox{\plotpoint}}
\put(536.00,561.00){\usebox{\plotpoint}}
\put(556,561){\usebox{\plotpoint}}
\put(548.00,552.00){\usebox{\plotpoint}}
\put(548,558){\usebox{\plotpoint}}
\put(538.00,552.00){\usebox{\plotpoint}}
\put(558,552){\usebox{\plotpoint}}
\put(538.00,558.00){\usebox{\plotpoint}}
\put(558,558){\usebox{\plotpoint}}
\put(550.00,553.00){\usebox{\plotpoint}}
\put(550,558){\usebox{\plotpoint}}
\put(540.00,553.00){\usebox{\plotpoint}}
\put(560,553){\usebox{\plotpoint}}
\put(540.00,558.00){\usebox{\plotpoint}}
\put(560,558){\usebox{\plotpoint}}
\put(552.00,554.00){\usebox{\plotpoint}}
\put(552,560){\usebox{\plotpoint}}
\put(542.00,554.00){\usebox{\plotpoint}}
\put(562,554){\usebox{\plotpoint}}
\put(542.00,560.00){\usebox{\plotpoint}}
\put(562,560){\usebox{\plotpoint}}
\put(554.00,554.00){\usebox{\plotpoint}}
\put(554,560){\usebox{\plotpoint}}
\put(544.00,554.00){\usebox{\plotpoint}}
\put(564,554){\usebox{\plotpoint}}
\put(544.00,560.00){\usebox{\plotpoint}}
\put(564,560){\usebox{\plotpoint}}
\put(556.00,556.00){\usebox{\plotpoint}}
\put(556,562){\usebox{\plotpoint}}
\put(546.00,556.00){\usebox{\plotpoint}}
\put(566,556){\usebox{\plotpoint}}
\put(546.00,562.00){\usebox{\plotpoint}}
\put(566,562){\usebox{\plotpoint}}
\put(558.00,555.00){\usebox{\plotpoint}}
\put(558,560){\usebox{\plotpoint}}
\put(548.00,555.00){\usebox{\plotpoint}}
\put(568,555){\usebox{\plotpoint}}
\put(548.00,560.00){\usebox{\plotpoint}}
\put(568,560){\usebox{\plotpoint}}
\put(559.00,549.00){\usebox{\plotpoint}}
\put(559,554){\usebox{\plotpoint}}
\put(549.00,549.00){\usebox{\plotpoint}}
\put(569,549){\usebox{\plotpoint}}
\put(549.00,554.00){\usebox{\plotpoint}}
\put(569,554){\usebox{\plotpoint}}
\put(561.00,557.00){\usebox{\plotpoint}}
\put(561,563){\usebox{\plotpoint}}
\put(551.00,557.00){\usebox{\plotpoint}}
\put(571,557){\usebox{\plotpoint}}
\put(551.00,563.00){\usebox{\plotpoint}}
\put(571,563){\usebox{\plotpoint}}
\put(563.00,560.00){\usebox{\plotpoint}}
\put(563,566){\usebox{\plotpoint}}
\put(553.00,560.00){\usebox{\plotpoint}}
\put(573,560){\usebox{\plotpoint}}
\put(553.00,566.00){\usebox{\plotpoint}}
\put(573,566){\usebox{\plotpoint}}
\put(564.00,556.00){\usebox{\plotpoint}}
\put(564,563){\usebox{\plotpoint}}
\put(554.00,556.00){\usebox{\plotpoint}}
\put(574,556){\usebox{\plotpoint}}
\put(554.00,563.00){\usebox{\plotpoint}}
\put(574,563){\usebox{\plotpoint}}
\put(566.00,554.00){\usebox{\plotpoint}}
\put(566,560){\usebox{\plotpoint}}
\put(556.00,554.00){\usebox{\plotpoint}}
\put(576,554){\usebox{\plotpoint}}
\put(556.00,560.00){\usebox{\plotpoint}}
\put(576,560){\usebox{\plotpoint}}
\put(568.00,558.00){\usebox{\plotpoint}}
\put(568,564){\usebox{\plotpoint}}
\put(558.00,558.00){\usebox{\plotpoint}}
\put(578,558){\usebox{\plotpoint}}
\put(558.00,564.00){\usebox{\plotpoint}}
\put(578,564){\usebox{\plotpoint}}
\put(569.00,560.00){\usebox{\plotpoint}}
\put(569,566){\usebox{\plotpoint}}
\put(559.00,560.00){\usebox{\plotpoint}}
\put(579,560){\usebox{\plotpoint}}
\put(559.00,566.00){\usebox{\plotpoint}}
\put(579,566){\usebox{\plotpoint}}
\put(571.00,555.00){\usebox{\plotpoint}}
\put(571,561){\usebox{\plotpoint}}
\put(561.00,555.00){\usebox{\plotpoint}}
\put(581,555){\usebox{\plotpoint}}
\put(561.00,561.00){\usebox{\plotpoint}}
\put(581,561){\usebox{\plotpoint}}
\put(572.00,551.00){\usebox{\plotpoint}}
\put(572,557){\usebox{\plotpoint}}
\put(562.00,551.00){\usebox{\plotpoint}}
\put(582,551){\usebox{\plotpoint}}
\put(562.00,557.00){\usebox{\plotpoint}}
\put(582,557){\usebox{\plotpoint}}
\put(574.00,551.00){\usebox{\plotpoint}}
\put(574,557){\usebox{\plotpoint}}
\put(564.00,551.00){\usebox{\plotpoint}}
\put(584,551){\usebox{\plotpoint}}
\put(564.00,557.00){\usebox{\plotpoint}}
\put(584,557){\usebox{\plotpoint}}
\put(576.00,562.00){\usebox{\plotpoint}}
\put(576,569){\usebox{\plotpoint}}
\put(566.00,562.00){\usebox{\plotpoint}}
\put(586,562){\usebox{\plotpoint}}
\put(566.00,569.00){\usebox{\plotpoint}}
\put(586,569){\usebox{\plotpoint}}
\put(577.00,556.00){\usebox{\plotpoint}}
\put(577,562){\usebox{\plotpoint}}
\put(567.00,556.00){\usebox{\plotpoint}}
\put(587,556){\usebox{\plotpoint}}
\put(567.00,562.00){\usebox{\plotpoint}}
\put(587,562){\usebox{\plotpoint}}
\put(578.00,558.00){\usebox{\plotpoint}}
\put(578,563){\usebox{\plotpoint}}
\put(568.00,558.00){\usebox{\plotpoint}}
\put(588,558){\usebox{\plotpoint}}
\put(568.00,563.00){\usebox{\plotpoint}}
\put(588,563){\usebox{\plotpoint}}
\put(580.00,556.00){\usebox{\plotpoint}}
\put(580,562){\usebox{\plotpoint}}
\put(570.00,556.00){\usebox{\plotpoint}}
\put(590,556){\usebox{\plotpoint}}
\put(570.00,562.00){\usebox{\plotpoint}}
\put(590,562){\usebox{\plotpoint}}
\put(581.00,559.00){\usebox{\plotpoint}}
\put(581,565){\usebox{\plotpoint}}
\put(571.00,559.00){\usebox{\plotpoint}}
\put(591,559){\usebox{\plotpoint}}
\put(571.00,565.00){\usebox{\plotpoint}}
\put(591,565){\usebox{\plotpoint}}
\put(583.00,554.00){\usebox{\plotpoint}}
\put(583,560){\usebox{\plotpoint}}
\put(573.00,554.00){\usebox{\plotpoint}}
\put(593,554){\usebox{\plotpoint}}
\put(573.00,560.00){\usebox{\plotpoint}}
\put(593,560){\usebox{\plotpoint}}
\put(584.00,555.00){\usebox{\plotpoint}}
\put(584,561){\usebox{\plotpoint}}
\put(574.00,555.00){\usebox{\plotpoint}}
\put(594,555){\usebox{\plotpoint}}
\put(574.00,561.00){\usebox{\plotpoint}}
\put(594,561){\usebox{\plotpoint}}
\put(586.00,561.00){\usebox{\plotpoint}}
\put(586,568){\usebox{\plotpoint}}
\put(576.00,561.00){\usebox{\plotpoint}}
\put(596,561){\usebox{\plotpoint}}
\put(576.00,568.00){\usebox{\plotpoint}}
\put(596,568){\usebox{\plotpoint}}
\put(587.00,562.00){\usebox{\plotpoint}}
\put(587,569){\usebox{\plotpoint}}
\put(577.00,562.00){\usebox{\plotpoint}}
\put(597,562){\usebox{\plotpoint}}
\put(577.00,569.00){\usebox{\plotpoint}}
\put(597,569){\usebox{\plotpoint}}
\put(588.00,559.00){\usebox{\plotpoint}}
\put(588,565){\usebox{\plotpoint}}
\put(578.00,559.00){\usebox{\plotpoint}}
\put(598,559){\usebox{\plotpoint}}
\put(578.00,565.00){\usebox{\plotpoint}}
\put(598,565){\usebox{\plotpoint}}
\put(590.00,557.00){\usebox{\plotpoint}}
\put(590,564){\usebox{\plotpoint}}
\put(580.00,557.00){\usebox{\plotpoint}}
\put(600,557){\usebox{\plotpoint}}
\put(580.00,564.00){\usebox{\plotpoint}}
\put(600,564){\usebox{\plotpoint}}
\put(591.00,563.00){\usebox{\plotpoint}}
\put(591,569){\usebox{\plotpoint}}
\put(581.00,563.00){\usebox{\plotpoint}}
\put(601,563){\usebox{\plotpoint}}
\put(581.00,569.00){\usebox{\plotpoint}}
\put(601,569){\usebox{\plotpoint}}
\put(592.00,564.00){\usebox{\plotpoint}}
\put(592,570){\usebox{\plotpoint}}
\put(582.00,564.00){\usebox{\plotpoint}}
\put(602,564){\usebox{\plotpoint}}
\put(582.00,570.00){\usebox{\plotpoint}}
\put(602,570){\usebox{\plotpoint}}
\put(593.00,555.00){\usebox{\plotpoint}}
\put(593,561){\usebox{\plotpoint}}
\put(583.00,555.00){\usebox{\plotpoint}}
\put(603,555){\usebox{\plotpoint}}
\put(583.00,561.00){\usebox{\plotpoint}}
\put(603,561){\usebox{\plotpoint}}
\put(595.00,552.00){\usebox{\plotpoint}}
\put(595,558){\usebox{\plotpoint}}
\put(585.00,552.00){\usebox{\plotpoint}}
\put(605,552){\usebox{\plotpoint}}
\put(585.00,558.00){\usebox{\plotpoint}}
\put(605,558){\usebox{\plotpoint}}
\put(596.00,556.00){\usebox{\plotpoint}}
\put(596,562){\usebox{\plotpoint}}
\put(586.00,556.00){\usebox{\plotpoint}}
\put(606,556){\usebox{\plotpoint}}
\put(586.00,562.00){\usebox{\plotpoint}}
\put(606,562){\usebox{\plotpoint}}
\put(597.00,564.00){\usebox{\plotpoint}}
\put(597,571){\usebox{\plotpoint}}
\put(587.00,564.00){\usebox{\plotpoint}}
\put(607,564){\usebox{\plotpoint}}
\put(587.00,571.00){\usebox{\plotpoint}}
\put(607,571){\usebox{\plotpoint}}
\put(598.00,554.00){\usebox{\plotpoint}}
\put(598,560){\usebox{\plotpoint}}
\put(588.00,554.00){\usebox{\plotpoint}}
\put(608,554){\usebox{\plotpoint}}
\put(588.00,560.00){\usebox{\plotpoint}}
\put(608,560){\usebox{\plotpoint}}
\put(600.00,567.00){\usebox{\plotpoint}}
\put(600,573){\usebox{\plotpoint}}
\put(590.00,567.00){\usebox{\plotpoint}}
\put(610,567){\usebox{\plotpoint}}
\put(590.00,573.00){\usebox{\plotpoint}}
\put(610,573){\usebox{\plotpoint}}
\put(601.00,560.00){\usebox{\plotpoint}}
\put(601,566){\usebox{\plotpoint}}
\put(591.00,560.00){\usebox{\plotpoint}}
\put(611,560){\usebox{\plotpoint}}
\put(591.00,566.00){\usebox{\plotpoint}}
\put(611,566){\usebox{\plotpoint}}
\put(602.00,559.00){\usebox{\plotpoint}}
\put(602,564){\usebox{\plotpoint}}
\put(592.00,559.00){\usebox{\plotpoint}}
\put(612,559){\usebox{\plotpoint}}
\put(592.00,564.00){\usebox{\plotpoint}}
\put(612,564){\usebox{\plotpoint}}
\put(603.00,560.00){\usebox{\plotpoint}}
\put(603,567){\usebox{\plotpoint}}
\put(593.00,560.00){\usebox{\plotpoint}}
\put(613,560){\usebox{\plotpoint}}
\put(593.00,567.00){\usebox{\plotpoint}}
\put(613,567){\usebox{\plotpoint}}
\put(604.00,564.00){\usebox{\plotpoint}}
\put(604,570){\usebox{\plotpoint}}
\put(594.00,564.00){\usebox{\plotpoint}}
\put(614,564){\usebox{\plotpoint}}
\put(594.00,570.00){\usebox{\plotpoint}}
\put(614,570){\usebox{\plotpoint}}
\put(606.00,561.00){\usebox{\plotpoint}}
\put(606,567){\usebox{\plotpoint}}
\put(596.00,561.00){\usebox{\plotpoint}}
\put(616,561){\usebox{\plotpoint}}
\put(596.00,567.00){\usebox{\plotpoint}}
\put(616,567){\usebox{\plotpoint}}
\put(607.00,559.00){\usebox{\plotpoint}}
\put(607,565){\usebox{\plotpoint}}
\put(597.00,559.00){\usebox{\plotpoint}}
\put(617,559){\usebox{\plotpoint}}
\put(597.00,565.00){\usebox{\plotpoint}}
\put(617,565){\usebox{\plotpoint}}
\put(608.00,557.00){\usebox{\plotpoint}}
\put(608,563){\usebox{\plotpoint}}
\put(598.00,557.00){\usebox{\plotpoint}}
\put(618,557){\usebox{\plotpoint}}
\put(598.00,563.00){\usebox{\plotpoint}}
\put(618,563){\usebox{\plotpoint}}
\put(609.00,562.00){\usebox{\plotpoint}}
\put(609,568){\usebox{\plotpoint}}
\put(599.00,562.00){\usebox{\plotpoint}}
\put(619,562){\usebox{\plotpoint}}
\put(599.00,568.00){\usebox{\plotpoint}}
\put(619,568){\usebox{\plotpoint}}
\put(610.00,560.00){\usebox{\plotpoint}}
\put(610,566){\usebox{\plotpoint}}
\put(600.00,560.00){\usebox{\plotpoint}}
\put(620,560){\usebox{\plotpoint}}
\put(600.00,566.00){\usebox{\plotpoint}}
\put(620,566){\usebox{\plotpoint}}
\put(611.00,564.00){\usebox{\plotpoint}}
\put(611,571){\usebox{\plotpoint}}
\put(601.00,564.00){\usebox{\plotpoint}}
\put(621,564){\usebox{\plotpoint}}
\put(601.00,571.00){\usebox{\plotpoint}}
\put(621,571){\usebox{\plotpoint}}
\put(612.00,563.00){\usebox{\plotpoint}}
\put(612,570){\usebox{\plotpoint}}
\put(602.00,563.00){\usebox{\plotpoint}}
\put(622,563){\usebox{\plotpoint}}
\put(602.00,570.00){\usebox{\plotpoint}}
\put(622,570){\usebox{\plotpoint}}
\put(210.00,257.00){\usebox{\plotpoint}}
\put(210,260){\usebox{\plotpoint}}
\put(200.00,257.00){\usebox{\plotpoint}}
\put(220,257){\usebox{\plotpoint}}
\put(200.00,260.00){\usebox{\plotpoint}}
\put(220,260){\usebox{\plotpoint}}
\put(211.00,261.00){\usebox{\plotpoint}}
\put(211,264){\usebox{\plotpoint}}
\put(201.00,261.00){\usebox{\plotpoint}}
\put(221,261){\usebox{\plotpoint}}
\put(201.00,264.00){\usebox{\plotpoint}}
\put(221,264){\usebox{\plotpoint}}
\put(212.00,263.00){\usebox{\plotpoint}}
\put(212,265){\usebox{\plotpoint}}
\put(202.00,263.00){\usebox{\plotpoint}}
\put(222,263){\usebox{\plotpoint}}
\put(202.00,265.00){\usebox{\plotpoint}}
\put(222,265){\usebox{\plotpoint}}
\put(214.00,270.00){\usebox{\plotpoint}}
\put(214,272){\usebox{\plotpoint}}
\put(204.00,270.00){\usebox{\plotpoint}}
\put(224,270){\usebox{\plotpoint}}
\put(204.00,272.00){\usebox{\plotpoint}}
\put(224,272){\usebox{\plotpoint}}
\put(215.00,276.00){\usebox{\plotpoint}}
\put(215,279){\usebox{\plotpoint}}
\put(205.00,276.00){\usebox{\plotpoint}}
\put(225,276){\usebox{\plotpoint}}
\put(205.00,279.00){\usebox{\plotpoint}}
\put(225,279){\usebox{\plotpoint}}
\put(216.00,274.00){\usebox{\plotpoint}}
\put(216,277){\usebox{\plotpoint}}
\put(206.00,274.00){\usebox{\plotpoint}}
\put(226,274){\usebox{\plotpoint}}
\put(206.00,277.00){\usebox{\plotpoint}}
\put(226,277){\usebox{\plotpoint}}
\put(217.00,280.00){\usebox{\plotpoint}}
\put(217,282){\usebox{\plotpoint}}
\put(207.00,280.00){\usebox{\plotpoint}}
\put(227,280){\usebox{\plotpoint}}
\put(207.00,282.00){\usebox{\plotpoint}}
\put(227,282){\usebox{\plotpoint}}
\put(218.00,281.00){\usebox{\plotpoint}}
\put(218,284){\usebox{\plotpoint}}
\put(208.00,281.00){\usebox{\plotpoint}}
\put(228,281){\usebox{\plotpoint}}
\put(208.00,284.00){\usebox{\plotpoint}}
\put(228,284){\usebox{\plotpoint}}
\put(219.00,285.00){\usebox{\plotpoint}}
\put(219,288){\usebox{\plotpoint}}
\put(209.00,285.00){\usebox{\plotpoint}}
\put(229,285){\usebox{\plotpoint}}
\put(209.00,288.00){\usebox{\plotpoint}}
\put(229,288){\usebox{\plotpoint}}
\put(221.00,291.00){\usebox{\plotpoint}}
\put(221,294){\usebox{\plotpoint}}
\put(211.00,291.00){\usebox{\plotpoint}}
\put(231,291){\usebox{\plotpoint}}
\put(211.00,294.00){\usebox{\plotpoint}}
\put(231,294){\usebox{\plotpoint}}
\put(222.00,290.00){\usebox{\plotpoint}}
\put(222,293){\usebox{\plotpoint}}
\put(212.00,290.00){\usebox{\plotpoint}}
\put(232,290){\usebox{\plotpoint}}
\put(212.00,293.00){\usebox{\plotpoint}}
\put(232,293){\usebox{\plotpoint}}
\put(223.00,293.00){\usebox{\plotpoint}}
\put(223,296){\usebox{\plotpoint}}
\put(213.00,293.00){\usebox{\plotpoint}}
\put(233,293){\usebox{\plotpoint}}
\put(213.00,296.00){\usebox{\plotpoint}}
\put(233,296){\usebox{\plotpoint}}
\put(224.00,297.00){\usebox{\plotpoint}}
\put(224,300){\usebox{\plotpoint}}
\put(214.00,297.00){\usebox{\plotpoint}}
\put(234,297){\usebox{\plotpoint}}
\put(214.00,300.00){\usebox{\plotpoint}}
\put(234,300){\usebox{\plotpoint}}
\put(225.00,300.00){\usebox{\plotpoint}}
\put(225,303){\usebox{\plotpoint}}
\put(215.00,300.00){\usebox{\plotpoint}}
\put(235,300){\usebox{\plotpoint}}
\put(215.00,303.00){\usebox{\plotpoint}}
\put(235,303){\usebox{\plotpoint}}
\put(226.00,301.00){\usebox{\plotpoint}}
\put(226,303){\usebox{\plotpoint}}
\put(216.00,301.00){\usebox{\plotpoint}}
\put(236,301){\usebox{\plotpoint}}
\put(216.00,303.00){\usebox{\plotpoint}}
\put(236,303){\usebox{\plotpoint}}
\put(227.00,304.00){\usebox{\plotpoint}}
\put(227,306){\usebox{\plotpoint}}
\put(217.00,304.00){\usebox{\plotpoint}}
\put(237,304){\usebox{\plotpoint}}
\put(217.00,306.00){\usebox{\plotpoint}}
\put(237,306){\usebox{\plotpoint}}
\put(228.00,305.00){\usebox{\plotpoint}}
\put(228,308){\usebox{\plotpoint}}
\put(218.00,305.00){\usebox{\plotpoint}}
\put(238,305){\usebox{\plotpoint}}
\put(218.00,308.00){\usebox{\plotpoint}}
\put(238,308){\usebox{\plotpoint}}
\put(229.00,311.00){\usebox{\plotpoint}}
\put(229,314){\usebox{\plotpoint}}
\put(219.00,311.00){\usebox{\plotpoint}}
\put(239,311){\usebox{\plotpoint}}
\put(219.00,314.00){\usebox{\plotpoint}}
\put(239,314){\usebox{\plotpoint}}
\put(230.00,312.00){\usebox{\plotpoint}}
\put(230,315){\usebox{\plotpoint}}
\put(220.00,312.00){\usebox{\plotpoint}}
\put(240,312){\usebox{\plotpoint}}
\put(220.00,315.00){\usebox{\plotpoint}}
\put(240,315){\usebox{\plotpoint}}
\put(232.00,314.00){\usebox{\plotpoint}}
\put(232,316){\usebox{\plotpoint}}
\put(222.00,314.00){\usebox{\plotpoint}}
\put(242,314){\usebox{\plotpoint}}
\put(222.00,316.00){\usebox{\plotpoint}}
\put(242,316){\usebox{\plotpoint}}
\put(233.00,316.00){\usebox{\plotpoint}}
\put(233,319){\usebox{\plotpoint}}
\put(223.00,316.00){\usebox{\plotpoint}}
\put(243,316){\usebox{\plotpoint}}
\put(223.00,319.00){\usebox{\plotpoint}}
\put(243,319){\usebox{\plotpoint}}
\put(234.00,319.00){\usebox{\plotpoint}}
\put(234,322){\usebox{\plotpoint}}
\put(224.00,319.00){\usebox{\plotpoint}}
\put(244,319){\usebox{\plotpoint}}
\put(224.00,322.00){\usebox{\plotpoint}}
\put(244,322){\usebox{\plotpoint}}
\put(235.00,320.00){\usebox{\plotpoint}}
\put(235,323){\usebox{\plotpoint}}
\put(225.00,320.00){\usebox{\plotpoint}}
\put(245,320){\usebox{\plotpoint}}
\put(225.00,323.00){\usebox{\plotpoint}}
\put(245,323){\usebox{\plotpoint}}
\put(236.00,324.00){\usebox{\plotpoint}}
\put(236,327){\usebox{\plotpoint}}
\put(226.00,324.00){\usebox{\plotpoint}}
\put(246,324){\usebox{\plotpoint}}
\put(226.00,327.00){\usebox{\plotpoint}}
\put(246,327){\usebox{\plotpoint}}
\put(237.00,324.00){\usebox{\plotpoint}}
\put(237,327){\usebox{\plotpoint}}
\put(227.00,324.00){\usebox{\plotpoint}}
\put(247,324){\usebox{\plotpoint}}
\put(227.00,327.00){\usebox{\plotpoint}}
\put(247,327){\usebox{\plotpoint}}
\put(238.00,331.00){\usebox{\plotpoint}}
\put(238,334){\usebox{\plotpoint}}
\put(228.00,331.00){\usebox{\plotpoint}}
\put(248,331){\usebox{\plotpoint}}
\put(228.00,334.00){\usebox{\plotpoint}}
\put(248,334){\usebox{\plotpoint}}
\put(239.00,330.00){\usebox{\plotpoint}}
\put(239,333){\usebox{\plotpoint}}
\put(229.00,330.00){\usebox{\plotpoint}}
\put(249,330){\usebox{\plotpoint}}
\put(229.00,333.00){\usebox{\plotpoint}}
\put(249,333){\usebox{\plotpoint}}
\put(240.00,329.00){\usebox{\plotpoint}}
\put(240,332){\usebox{\plotpoint}}
\put(230.00,329.00){\usebox{\plotpoint}}
\put(250,329){\usebox{\plotpoint}}
\put(230.00,332.00){\usebox{\plotpoint}}
\put(250,332){\usebox{\plotpoint}}
\put(240.00,334.00){\usebox{\plotpoint}}
\put(240,337){\usebox{\plotpoint}}
\put(230.00,334.00){\usebox{\plotpoint}}
\put(250,334){\usebox{\plotpoint}}
\put(230.00,337.00){\usebox{\plotpoint}}
\put(250,337){\usebox{\plotpoint}}
\put(241.00,336.00){\usebox{\plotpoint}}
\put(241,339){\usebox{\plotpoint}}
\put(231.00,336.00){\usebox{\plotpoint}}
\put(251,336){\usebox{\plotpoint}}
\put(231.00,339.00){\usebox{\plotpoint}}
\put(251,339){\usebox{\plotpoint}}
\put(242.00,337.00){\usebox{\plotpoint}}
\put(242,340){\usebox{\plotpoint}}
\put(232.00,337.00){\usebox{\plotpoint}}
\put(252,337){\usebox{\plotpoint}}
\put(232.00,340.00){\usebox{\plotpoint}}
\put(252,340){\usebox{\plotpoint}}
\put(243.00,338.00){\usebox{\plotpoint}}
\put(243,340){\usebox{\plotpoint}}
\put(233.00,338.00){\usebox{\plotpoint}}
\put(253,338){\usebox{\plotpoint}}
\put(233.00,340.00){\usebox{\plotpoint}}
\put(253,340){\usebox{\plotpoint}}
\put(244.00,340.00){\usebox{\plotpoint}}
\put(244,343){\usebox{\plotpoint}}
\put(234.00,340.00){\usebox{\plotpoint}}
\put(254,340){\usebox{\plotpoint}}
\put(234.00,343.00){\usebox{\plotpoint}}
\put(254,343){\usebox{\plotpoint}}
\put(245.00,346.00){\usebox{\plotpoint}}
\put(245,349){\usebox{\plotpoint}}
\put(235.00,346.00){\usebox{\plotpoint}}
\put(255,346){\usebox{\plotpoint}}
\put(235.00,349.00){\usebox{\plotpoint}}
\put(255,349){\usebox{\plotpoint}}
\put(246.00,343.00){\usebox{\plotpoint}}
\put(246,346){\usebox{\plotpoint}}
\put(236.00,343.00){\usebox{\plotpoint}}
\put(256,343){\usebox{\plotpoint}}
\put(236.00,346.00){\usebox{\plotpoint}}
\put(256,346){\usebox{\plotpoint}}
\put(247.00,345.00){\usebox{\plotpoint}}
\put(247,348){\usebox{\plotpoint}}
\put(237.00,345.00){\usebox{\plotpoint}}
\put(257,345){\usebox{\plotpoint}}
\put(237.00,348.00){\usebox{\plotpoint}}
\put(257,348){\usebox{\plotpoint}}
\put(248.00,346.00){\usebox{\plotpoint}}
\put(248,349){\usebox{\plotpoint}}
\put(238.00,346.00){\usebox{\plotpoint}}
\put(258,346){\usebox{\plotpoint}}
\put(238.00,349.00){\usebox{\plotpoint}}
\put(258,349){\usebox{\plotpoint}}
\put(249.00,346.00){\usebox{\plotpoint}}
\put(249,350){\usebox{\plotpoint}}
\put(239.00,346.00){\usebox{\plotpoint}}
\put(259,346){\usebox{\plotpoint}}
\put(239.00,350.00){\usebox{\plotpoint}}
\put(259,350){\usebox{\plotpoint}}
\put(250.00,351.00){\usebox{\plotpoint}}
\put(250,354){\usebox{\plotpoint}}
\put(240.00,351.00){\usebox{\plotpoint}}
\put(260,351){\usebox{\plotpoint}}
\put(240.00,354.00){\usebox{\plotpoint}}
\put(260,354){\usebox{\plotpoint}}
\put(251.00,354.00){\usebox{\plotpoint}}
\put(251,357){\usebox{\plotpoint}}
\put(241.00,354.00){\usebox{\plotpoint}}
\put(261,354){\usebox{\plotpoint}}
\put(241.00,357.00){\usebox{\plotpoint}}
\put(261,357){\usebox{\plotpoint}}
\put(251.00,352.00){\usebox{\plotpoint}}
\put(251,355){\usebox{\plotpoint}}
\put(241.00,352.00){\usebox{\plotpoint}}
\put(261,352){\usebox{\plotpoint}}
\put(241.00,355.00){\usebox{\plotpoint}}
\put(261,355){\usebox{\plotpoint}}
\put(252.00,350.00){\usebox{\plotpoint}}
\put(252,352){\usebox{\plotpoint}}
\put(242.00,350.00){\usebox{\plotpoint}}
\put(262,350){\usebox{\plotpoint}}
\put(242.00,352.00){\usebox{\plotpoint}}
\put(262,352){\usebox{\plotpoint}}
\put(253.00,356.00){\usebox{\plotpoint}}
\put(253,358){\usebox{\plotpoint}}
\put(243.00,356.00){\usebox{\plotpoint}}
\put(263,356){\usebox{\plotpoint}}
\put(243.00,358.00){\usebox{\plotpoint}}
\put(263,358){\usebox{\plotpoint}}
\put(254.00,356.00){\usebox{\plotpoint}}
\put(254,359){\usebox{\plotpoint}}
\put(244.00,356.00){\usebox{\plotpoint}}
\put(264,356){\usebox{\plotpoint}}
\put(244.00,359.00){\usebox{\plotpoint}}
\put(264,359){\usebox{\plotpoint}}
\put(255.00,359.00){\usebox{\plotpoint}}
\put(255,362){\usebox{\plotpoint}}
\put(245.00,359.00){\usebox{\plotpoint}}
\put(265,359){\usebox{\plotpoint}}
\put(245.00,362.00){\usebox{\plotpoint}}
\put(265,362){\usebox{\plotpoint}}
\put(256.00,359.00){\usebox{\plotpoint}}
\put(256,362){\usebox{\plotpoint}}
\put(246.00,359.00){\usebox{\plotpoint}}
\put(266,359){\usebox{\plotpoint}}
\put(246.00,362.00){\usebox{\plotpoint}}
\put(266,362){\usebox{\plotpoint}}
\put(256.00,363.00){\usebox{\plotpoint}}
\put(256,366){\usebox{\plotpoint}}
\put(246.00,363.00){\usebox{\plotpoint}}
\put(266,363){\usebox{\plotpoint}}
\put(246.00,366.00){\usebox{\plotpoint}}
\put(266,366){\usebox{\plotpoint}}
\put(257.00,360.00){\usebox{\plotpoint}}
\put(257,363){\usebox{\plotpoint}}
\put(247.00,360.00){\usebox{\plotpoint}}
\put(267,360){\usebox{\plotpoint}}
\put(247.00,363.00){\usebox{\plotpoint}}
\put(267,363){\usebox{\plotpoint}}
\put(258.00,363.00){\usebox{\plotpoint}}
\put(258,366){\usebox{\plotpoint}}
\put(248.00,363.00){\usebox{\plotpoint}}
\put(268,363){\usebox{\plotpoint}}
\put(248.00,366.00){\usebox{\plotpoint}}
\put(268,366){\usebox{\plotpoint}}
\put(259.00,364.00){\usebox{\plotpoint}}
\put(259,366){\usebox{\plotpoint}}
\put(249.00,364.00){\usebox{\plotpoint}}
\put(269,364){\usebox{\plotpoint}}
\put(249.00,366.00){\usebox{\plotpoint}}
\put(269,366){\usebox{\plotpoint}}
\put(260.00,366.00){\usebox{\plotpoint}}
\put(260,369){\usebox{\plotpoint}}
\put(250.00,366.00){\usebox{\plotpoint}}
\put(270,366){\usebox{\plotpoint}}
\put(250.00,369.00){\usebox{\plotpoint}}
\put(270,369){\usebox{\plotpoint}}
\put(261.00,369.00){\usebox{\plotpoint}}
\put(261,372){\usebox{\plotpoint}}
\put(251.00,369.00){\usebox{\plotpoint}}
\put(271,369){\usebox{\plotpoint}}
\put(251.00,372.00){\usebox{\plotpoint}}
\put(271,372){\usebox{\plotpoint}}
\put(261.00,368.00){\usebox{\plotpoint}}
\put(261,371){\usebox{\plotpoint}}
\put(251.00,368.00){\usebox{\plotpoint}}
\put(271,368){\usebox{\plotpoint}}
\put(251.00,371.00){\usebox{\plotpoint}}
\put(271,371){\usebox{\plotpoint}}
\put(262.00,371.00){\usebox{\plotpoint}}
\put(262,374){\usebox{\plotpoint}}
\put(252.00,371.00){\usebox{\plotpoint}}
\put(272,371){\usebox{\plotpoint}}
\put(252.00,374.00){\usebox{\plotpoint}}
\put(272,374){\usebox{\plotpoint}}
\put(263.00,372.00){\usebox{\plotpoint}}
\put(263,375){\usebox{\plotpoint}}
\put(253.00,372.00){\usebox{\plotpoint}}
\put(273,372){\usebox{\plotpoint}}
\put(253.00,375.00){\usebox{\plotpoint}}
\put(273,375){\usebox{\plotpoint}}
\put(264.00,368.00){\usebox{\plotpoint}}
\put(264,371){\usebox{\plotpoint}}
\put(254.00,368.00){\usebox{\plotpoint}}
\put(274,368){\usebox{\plotpoint}}
\put(254.00,371.00){\usebox{\plotpoint}}
\put(274,371){\usebox{\plotpoint}}
\put(264.00,375.00){\usebox{\plotpoint}}
\put(264,379){\usebox{\plotpoint}}
\put(254.00,375.00){\usebox{\plotpoint}}
\put(274,375){\usebox{\plotpoint}}
\put(254.00,379.00){\usebox{\plotpoint}}
\put(274,379){\usebox{\plotpoint}}
\put(265.00,376.00){\usebox{\plotpoint}}
\put(265,379){\usebox{\plotpoint}}
\put(255.00,376.00){\usebox{\plotpoint}}
\put(275,376){\usebox{\plotpoint}}
\put(255.00,379.00){\usebox{\plotpoint}}
\put(275,379){\usebox{\plotpoint}}
\put(266.00,375.00){\usebox{\plotpoint}}
\put(266,379){\usebox{\plotpoint}}
\put(256.00,375.00){\usebox{\plotpoint}}
\put(276,375){\usebox{\plotpoint}}
\put(256.00,379.00){\usebox{\plotpoint}}
\put(276,379){\usebox{\plotpoint}}
\put(267.00,378.00){\usebox{\plotpoint}}
\put(267,381){\usebox{\plotpoint}}
\put(257.00,378.00){\usebox{\plotpoint}}
\put(277,378){\usebox{\plotpoint}}
\put(257.00,381.00){\usebox{\plotpoint}}
\put(277,381){\usebox{\plotpoint}}
\put(267.00,381.00){\usebox{\plotpoint}}
\put(267,384){\usebox{\plotpoint}}
\put(257.00,381.00){\usebox{\plotpoint}}
\put(277,381){\usebox{\plotpoint}}
\put(257.00,384.00){\usebox{\plotpoint}}
\put(277,384){\usebox{\plotpoint}}
\put(268.00,381.00){\usebox{\plotpoint}}
\put(268,384){\usebox{\plotpoint}}
\put(258.00,381.00){\usebox{\plotpoint}}
\put(278,381){\usebox{\plotpoint}}
\put(258.00,384.00){\usebox{\plotpoint}}
\put(278,384){\usebox{\plotpoint}}
\put(269.00,378.00){\usebox{\plotpoint}}
\put(269,382){\usebox{\plotpoint}}
\put(259.00,378.00){\usebox{\plotpoint}}
\put(279,378){\usebox{\plotpoint}}
\put(259.00,382.00){\usebox{\plotpoint}}
\put(279,382){\usebox{\plotpoint}}
\put(270.00,384.00){\usebox{\plotpoint}}
\put(270,388){\usebox{\plotpoint}}
\put(260.00,384.00){\usebox{\plotpoint}}
\put(280,384){\usebox{\plotpoint}}
\put(260.00,388.00){\usebox{\plotpoint}}
\put(280,388){\usebox{\plotpoint}}
\put(270.00,381.00){\usebox{\plotpoint}}
\put(270,384){\usebox{\plotpoint}}
\put(260.00,381.00){\usebox{\plotpoint}}
\put(280,381){\usebox{\plotpoint}}
\put(260.00,384.00){\usebox{\plotpoint}}
\put(280,384){\usebox{\plotpoint}}
\put(271.00,385.00){\usebox{\plotpoint}}
\put(271,389){\usebox{\plotpoint}}
\put(261.00,385.00){\usebox{\plotpoint}}
\put(281,385){\usebox{\plotpoint}}
\put(261.00,389.00){\usebox{\plotpoint}}
\put(281,389){\usebox{\plotpoint}}
\put(272.00,384.00){\usebox{\plotpoint}}
\put(272,387){\usebox{\plotpoint}}
\put(262.00,384.00){\usebox{\plotpoint}}
\put(282,384){\usebox{\plotpoint}}
\put(262.00,387.00){\usebox{\plotpoint}}
\put(282,387){\usebox{\plotpoint}}
\put(273.00,387.00){\usebox{\plotpoint}}
\put(273,390){\usebox{\plotpoint}}
\put(263.00,387.00){\usebox{\plotpoint}}
\put(283,387){\usebox{\plotpoint}}
\put(263.00,390.00){\usebox{\plotpoint}}
\put(283,390){\usebox{\plotpoint}}
\put(273.00,386.00){\usebox{\plotpoint}}
\put(273,389){\usebox{\plotpoint}}
\put(263.00,386.00){\usebox{\plotpoint}}
\put(283,386){\usebox{\plotpoint}}
\put(263.00,389.00){\usebox{\plotpoint}}
\put(283,389){\usebox{\plotpoint}}
\put(274.00,387.00){\usebox{\plotpoint}}
\put(274,390){\usebox{\plotpoint}}
\put(264.00,387.00){\usebox{\plotpoint}}
\put(284,387){\usebox{\plotpoint}}
\put(264.00,390.00){\usebox{\plotpoint}}
\put(284,390){\usebox{\plotpoint}}
\put(275.00,392.00){\usebox{\plotpoint}}
\put(275,396){\usebox{\plotpoint}}
\put(265.00,392.00){\usebox{\plotpoint}}
\put(285,392){\usebox{\plotpoint}}
\put(265.00,396.00){\usebox{\plotpoint}}
\put(285,396){\usebox{\plotpoint}}
\put(275.00,390.00){\usebox{\plotpoint}}
\put(275,394){\usebox{\plotpoint}}
\put(265.00,390.00){\usebox{\plotpoint}}
\put(285,390){\usebox{\plotpoint}}
\put(265.00,394.00){\usebox{\plotpoint}}
\put(285,394){\usebox{\plotpoint}}
\put(276.00,390.00){\usebox{\plotpoint}}
\put(276,393){\usebox{\plotpoint}}
\put(266.00,390.00){\usebox{\plotpoint}}
\put(286,390){\usebox{\plotpoint}}
\put(266.00,393.00){\usebox{\plotpoint}}
\put(286,393){\usebox{\plotpoint}}
\put(277.00,391.00){\usebox{\plotpoint}}
\put(277,395){\usebox{\plotpoint}}
\put(267.00,391.00){\usebox{\plotpoint}}
\put(287,391){\usebox{\plotpoint}}
\put(267.00,395.00){\usebox{\plotpoint}}
\put(287,395){\usebox{\plotpoint}}
\put(277.00,392.00){\usebox{\plotpoint}}
\put(277,395){\usebox{\plotpoint}}
\put(267.00,392.00){\usebox{\plotpoint}}
\put(287,392){\usebox{\plotpoint}}
\put(267.00,395.00){\usebox{\plotpoint}}
\put(287,395){\usebox{\plotpoint}}
\put(278.00,397.00){\usebox{\plotpoint}}
\put(278,400){\usebox{\plotpoint}}
\put(268.00,397.00){\usebox{\plotpoint}}
\put(288,397){\usebox{\plotpoint}}
\put(268.00,400.00){\usebox{\plotpoint}}
\put(288,400){\usebox{\plotpoint}}
\put(279.00,393.00){\usebox{\plotpoint}}
\put(279,396){\usebox{\plotpoint}}
\put(269.00,393.00){\usebox{\plotpoint}}
\put(289,393){\usebox{\plotpoint}}
\put(269.00,396.00){\usebox{\plotpoint}}
\put(289,396){\usebox{\plotpoint}}
\put(279.00,394.00){\usebox{\plotpoint}}
\put(279,397){\usebox{\plotpoint}}
\put(269.00,394.00){\usebox{\plotpoint}}
\put(289,394){\usebox{\plotpoint}}
\put(269.00,397.00){\usebox{\plotpoint}}
\put(289,397){\usebox{\plotpoint}}
\put(280.00,395.00){\usebox{\plotpoint}}
\put(280,398){\usebox{\plotpoint}}
\put(270.00,395.00){\usebox{\plotpoint}}
\put(290,395){\usebox{\plotpoint}}
\put(270.00,398.00){\usebox{\plotpoint}}
\put(290,398){\usebox{\plotpoint}}
\put(281.00,397.00){\usebox{\plotpoint}}
\put(281,400){\usebox{\plotpoint}}
\put(271.00,397.00){\usebox{\plotpoint}}
\put(291,397){\usebox{\plotpoint}}
\put(271.00,400.00){\usebox{\plotpoint}}
\put(291,400){\usebox{\plotpoint}}
\put(281.00,394.00){\usebox{\plotpoint}}
\put(281,398){\usebox{\plotpoint}}
\put(271.00,394.00){\usebox{\plotpoint}}
\put(291,394){\usebox{\plotpoint}}
\put(271.00,398.00){\usebox{\plotpoint}}
\put(291,398){\usebox{\plotpoint}}
\put(710.00,576.00){\usebox{\plotpoint}}
\put(710,581){\usebox{\plotpoint}}
\put(700.00,576.00){\usebox{\plotpoint}}
\put(720,576){\usebox{\plotpoint}}
\put(700.00,581.00){\usebox{\plotpoint}}
\put(720,581){\usebox{\plotpoint}}
\put(711.00,578.00){\usebox{\plotpoint}}
\put(711,584){\usebox{\plotpoint}}
\put(701.00,578.00){\usebox{\plotpoint}}
\put(721,578){\usebox{\plotpoint}}
\put(701.00,584.00){\usebox{\plotpoint}}
\put(721,584){\usebox{\plotpoint}}
\put(711.00,574.00){\usebox{\plotpoint}}
\put(711,579){\usebox{\plotpoint}}
\put(701.00,574.00){\usebox{\plotpoint}}
\put(721,574){\usebox{\plotpoint}}
\put(701.00,579.00){\usebox{\plotpoint}}
\put(721,579){\usebox{\plotpoint}}
\put(712.00,571.00){\usebox{\plotpoint}}
\put(712,576){\usebox{\plotpoint}}
\put(702.00,571.00){\usebox{\plotpoint}}
\put(722,571){\usebox{\plotpoint}}
\put(702.00,576.00){\usebox{\plotpoint}}
\put(722,576){\usebox{\plotpoint}}
\put(713.00,574.00){\usebox{\plotpoint}}
\put(713,580){\usebox{\plotpoint}}
\put(703.00,574.00){\usebox{\plotpoint}}
\put(723,574){\usebox{\plotpoint}}
\put(703.00,580.00){\usebox{\plotpoint}}
\put(723,580){\usebox{\plotpoint}}
\put(714.00,572.00){\usebox{\plotpoint}}
\put(714,578){\usebox{\plotpoint}}
\put(704.00,572.00){\usebox{\plotpoint}}
\put(724,572){\usebox{\plotpoint}}
\put(704.00,578.00){\usebox{\plotpoint}}
\put(724,578){\usebox{\plotpoint}}
\put(715.00,573.00){\usebox{\plotpoint}}
\put(715,578){\usebox{\plotpoint}}
\put(705.00,573.00){\usebox{\plotpoint}}
\put(725,573){\usebox{\plotpoint}}
\put(705.00,578.00){\usebox{\plotpoint}}
\put(725,578){\usebox{\plotpoint}}
\put(716.00,569.00){\usebox{\plotpoint}}
\put(716,574){\usebox{\plotpoint}}
\put(706.00,569.00){\usebox{\plotpoint}}
\put(726,569){\usebox{\plotpoint}}
\put(706.00,574.00){\usebox{\plotpoint}}
\put(726,574){\usebox{\plotpoint}}
\put(716.00,571.00){\usebox{\plotpoint}}
\put(716,577){\usebox{\plotpoint}}
\put(706.00,571.00){\usebox{\plotpoint}}
\put(726,571){\usebox{\plotpoint}}
\put(706.00,577.00){\usebox{\plotpoint}}
\put(726,577){\usebox{\plotpoint}}
\put(717.00,575.00){\usebox{\plotpoint}}
\put(717,581){\usebox{\plotpoint}}
\put(707.00,575.00){\usebox{\plotpoint}}
\put(727,575){\usebox{\plotpoint}}
\put(707.00,581.00){\usebox{\plotpoint}}
\put(727,581){\usebox{\plotpoint}}
\put(718.00,574.00){\usebox{\plotpoint}}
\put(718,579){\usebox{\plotpoint}}
\put(708.00,574.00){\usebox{\plotpoint}}
\put(728,574){\usebox{\plotpoint}}
\put(708.00,579.00){\usebox{\plotpoint}}
\put(728,579){\usebox{\plotpoint}}
\put(719.00,574.00){\usebox{\plotpoint}}
\put(719,579){\usebox{\plotpoint}}
\put(709.00,574.00){\usebox{\plotpoint}}
\put(729,574){\usebox{\plotpoint}}
\put(709.00,579.00){\usebox{\plotpoint}}
\put(729,579){\usebox{\plotpoint}}
\put(720.00,571.00){\usebox{\plotpoint}}
\put(720,577){\usebox{\plotpoint}}
\put(710.00,571.00){\usebox{\plotpoint}}
\put(730,571){\usebox{\plotpoint}}
\put(710.00,577.00){\usebox{\plotpoint}}
\put(730,577){\usebox{\plotpoint}}
\put(721.00,571.00){\usebox{\plotpoint}}
\put(721,578){\usebox{\plotpoint}}
\put(711.00,571.00){\usebox{\plotpoint}}
\put(731,571){\usebox{\plotpoint}}
\put(711.00,578.00){\usebox{\plotpoint}}
\put(731,578){\usebox{\plotpoint}}
\put(721.00,579.00){\usebox{\plotpoint}}
\put(721,585){\usebox{\plotpoint}}
\put(711.00,579.00){\usebox{\plotpoint}}
\put(731,579){\usebox{\plotpoint}}
\put(711.00,585.00){\usebox{\plotpoint}}
\put(731,585){\usebox{\plotpoint}}
\put(722.00,575.00){\usebox{\plotpoint}}
\put(722,581){\usebox{\plotpoint}}
\put(712.00,575.00){\usebox{\plotpoint}}
\put(732,575){\usebox{\plotpoint}}
\put(712.00,581.00){\usebox{\plotpoint}}
\put(732,581){\usebox{\plotpoint}}
\put(723.00,573.00){\usebox{\plotpoint}}
\put(723,579){\usebox{\plotpoint}}
\put(713.00,573.00){\usebox{\plotpoint}}
\put(733,573){\usebox{\plotpoint}}
\put(713.00,579.00){\usebox{\plotpoint}}
\put(733,579){\usebox{\plotpoint}}
\put(724.00,573.00){\usebox{\plotpoint}}
\put(724,578){\usebox{\plotpoint}}
\put(714.00,573.00){\usebox{\plotpoint}}
\put(734,573){\usebox{\plotpoint}}
\put(714.00,578.00){\usebox{\plotpoint}}
\put(734,578){\usebox{\plotpoint}}
\put(724.00,572.00){\usebox{\plotpoint}}
\put(724,577){\usebox{\plotpoint}}
\put(714.00,572.00){\usebox{\plotpoint}}
\put(734,572){\usebox{\plotpoint}}
\put(714.00,577.00){\usebox{\plotpoint}}
\put(734,577){\usebox{\plotpoint}}
\put(725.00,569.00){\usebox{\plotpoint}}
\put(725,574){\usebox{\plotpoint}}
\put(715.00,569.00){\usebox{\plotpoint}}
\put(735,569){\usebox{\plotpoint}}
\put(715.00,574.00){\usebox{\plotpoint}}
\put(735,574){\usebox{\plotpoint}}
\put(726.00,577.00){\usebox{\plotpoint}}
\put(726,583){\usebox{\plotpoint}}
\put(716.00,577.00){\usebox{\plotpoint}}
\put(736,577){\usebox{\plotpoint}}
\put(716.00,583.00){\usebox{\plotpoint}}
\put(736,583){\usebox{\plotpoint}}
\put(727.00,580.00){\usebox{\plotpoint}}
\put(727,586){\usebox{\plotpoint}}
\put(717.00,580.00){\usebox{\plotpoint}}
\put(737,580){\usebox{\plotpoint}}
\put(717.00,586.00){\usebox{\plotpoint}}
\put(737,586){\usebox{\plotpoint}}
\put(728.00,572.00){\usebox{\plotpoint}}
\put(728,578){\usebox{\plotpoint}}
\put(718.00,572.00){\usebox{\plotpoint}}
\put(738,572){\usebox{\plotpoint}}
\put(718.00,578.00){\usebox{\plotpoint}}
\put(738,578){\usebox{\plotpoint}}
\put(728.00,575.00){\usebox{\plotpoint}}
\put(728,580){\usebox{\plotpoint}}
\put(718.00,575.00){\usebox{\plotpoint}}
\put(738,575){\usebox{\plotpoint}}
\put(718.00,580.00){\usebox{\plotpoint}}
\put(738,580){\usebox{\plotpoint}}
\put(729.00,567.00){\usebox{\plotpoint}}
\put(729,572){\usebox{\plotpoint}}
\put(719.00,567.00){\usebox{\plotpoint}}
\put(739,567){\usebox{\plotpoint}}
\put(719.00,572.00){\usebox{\plotpoint}}
\put(739,572){\usebox{\plotpoint}}
\put(730.00,569.00){\usebox{\plotpoint}}
\put(730,575){\usebox{\plotpoint}}
\put(720.00,569.00){\usebox{\plotpoint}}
\put(740,569){\usebox{\plotpoint}}
\put(720.00,575.00){\usebox{\plotpoint}}
\put(740,575){\usebox{\plotpoint}}
\put(730.00,569.00){\usebox{\plotpoint}}
\put(730,574){\usebox{\plotpoint}}
\put(720.00,569.00){\usebox{\plotpoint}}
\put(740,569){\usebox{\plotpoint}}
\put(720.00,574.00){\usebox{\plotpoint}}
\put(740,574){\usebox{\plotpoint}}
\put(731.00,575.00){\usebox{\plotpoint}}
\put(731,580){\usebox{\plotpoint}}
\put(721.00,575.00){\usebox{\plotpoint}}
\put(741,575){\usebox{\plotpoint}}
\put(721.00,580.00){\usebox{\plotpoint}}
\put(741,580){\usebox{\plotpoint}}
\put(732.00,569.00){\usebox{\plotpoint}}
\put(732,574){\usebox{\plotpoint}}
\put(722.00,569.00){\usebox{\plotpoint}}
\put(742,569){\usebox{\plotpoint}}
\put(722.00,574.00){\usebox{\plotpoint}}
\put(742,574){\usebox{\plotpoint}}
\put(733.00,570.00){\usebox{\plotpoint}}
\put(733,575){\usebox{\plotpoint}}
\put(723.00,570.00){\usebox{\plotpoint}}
\put(743,570){\usebox{\plotpoint}}
\put(723.00,575.00){\usebox{\plotpoint}}
\put(743,575){\usebox{\plotpoint}}
\put(733.00,576.00){\usebox{\plotpoint}}
\put(733,581){\usebox{\plotpoint}}
\put(723.00,576.00){\usebox{\plotpoint}}
\put(743,576){\usebox{\plotpoint}}
\put(723.00,581.00){\usebox{\plotpoint}}
\put(743,581){\usebox{\plotpoint}}
\put(734.00,574.00){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(724.00,574.00){\usebox{\plotpoint}}
\put(744,574){\usebox{\plotpoint}}
\put(724.00,579.00){\usebox{\plotpoint}}
\put(744,579){\usebox{\plotpoint}}
\put(735.00,567.00){\usebox{\plotpoint}}
\put(735,572){\usebox{\plotpoint}}
\put(725.00,567.00){\usebox{\plotpoint}}
\put(745,567){\usebox{\plotpoint}}
\put(725.00,572.00){\usebox{\plotpoint}}
\put(745,572){\usebox{\plotpoint}}
\put(736.00,580.00){\usebox{\plotpoint}}
\put(736,585){\usebox{\plotpoint}}
\put(726.00,580.00){\usebox{\plotpoint}}
\put(746,580){\usebox{\plotpoint}}
\put(726.00,585.00){\usebox{\plotpoint}}
\put(746,585){\usebox{\plotpoint}}
\put(736.00,574.00){\usebox{\plotpoint}}
\put(736,579){\usebox{\plotpoint}}
\put(726.00,574.00){\usebox{\plotpoint}}
\put(746,574){\usebox{\plotpoint}}
\put(726.00,579.00){\usebox{\plotpoint}}
\put(746,579){\usebox{\plotpoint}}
\put(737.00,571.00){\usebox{\plotpoint}}
\put(737,576){\usebox{\plotpoint}}
\put(727.00,571.00){\usebox{\plotpoint}}
\put(747,571){\usebox{\plotpoint}}
\put(727.00,576.00){\usebox{\plotpoint}}
\put(747,576){\usebox{\plotpoint}}
\put(738.00,570.00){\usebox{\plotpoint}}
\put(738,575){\usebox{\plotpoint}}
\put(728.00,570.00){\usebox{\plotpoint}}
\put(748,570){\usebox{\plotpoint}}
\put(728.00,575.00){\usebox{\plotpoint}}
\put(748,575){\usebox{\plotpoint}}
\put(738.00,576.00){\usebox{\plotpoint}}
\put(738,582){\usebox{\plotpoint}}
\put(728.00,576.00){\usebox{\plotpoint}}
\put(748,576){\usebox{\plotpoint}}
\put(728.00,582.00){\usebox{\plotpoint}}
\put(748,582){\usebox{\plotpoint}}
\put(739.00,577.00){\usebox{\plotpoint}}
\put(739,583){\usebox{\plotpoint}}
\put(729.00,577.00){\usebox{\plotpoint}}
\put(749,577){\usebox{\plotpoint}}
\put(729.00,583.00){\usebox{\plotpoint}}
\put(749,583){\usebox{\plotpoint}}
\put(740.00,578.00){\usebox{\plotpoint}}
\put(740,583){\usebox{\plotpoint}}
\put(730.00,578.00){\usebox{\plotpoint}}
\put(750,578){\usebox{\plotpoint}}
\put(730.00,583.00){\usebox{\plotpoint}}
\put(750,583){\usebox{\plotpoint}}
\put(740.00,575.00){\usebox{\plotpoint}}
\put(740,581){\usebox{\plotpoint}}
\put(730.00,575.00){\usebox{\plotpoint}}
\put(750,575){\usebox{\plotpoint}}
\put(730.00,581.00){\usebox{\plotpoint}}
\put(750,581){\usebox{\plotpoint}}
\put(741.00,575.00){\usebox{\plotpoint}}
\put(741,580){\usebox{\plotpoint}}
\put(731.00,575.00){\usebox{\plotpoint}}
\put(751,575){\usebox{\plotpoint}}
\put(731.00,580.00){\usebox{\plotpoint}}
\put(751,580){\usebox{\plotpoint}}
\put(742.00,571.00){\usebox{\plotpoint}}
\put(742,577){\usebox{\plotpoint}}
\put(732.00,571.00){\usebox{\plotpoint}}
\put(752,571){\usebox{\plotpoint}}
\put(732.00,577.00){\usebox{\plotpoint}}
\put(752,577){\usebox{\plotpoint}}
\put(742.00,579.00){\usebox{\plotpoint}}
\put(742,584){\usebox{\plotpoint}}
\put(732.00,579.00){\usebox{\plotpoint}}
\put(752,579){\usebox{\plotpoint}}
\put(732.00,584.00){\usebox{\plotpoint}}
\put(752,584){\usebox{\plotpoint}}
\put(743.00,571.00){\usebox{\plotpoint}}
\put(743,576){\usebox{\plotpoint}}
\put(733.00,571.00){\usebox{\plotpoint}}
\put(753,571){\usebox{\plotpoint}}
\put(733.00,576.00){\usebox{\plotpoint}}
\put(753,576){\usebox{\plotpoint}}
\put(744.00,575.00){\usebox{\plotpoint}}
\put(744,580){\usebox{\plotpoint}}
\put(734.00,575.00){\usebox{\plotpoint}}
\put(754,575){\usebox{\plotpoint}}
\put(734.00,580.00){\usebox{\plotpoint}}
\put(754,580){\usebox{\plotpoint}}
\put(744.00,574.00){\usebox{\plotpoint}}
\put(744,580){\usebox{\plotpoint}}
\put(734.00,574.00){\usebox{\plotpoint}}
\put(754,574){\usebox{\plotpoint}}
\put(734.00,580.00){\usebox{\plotpoint}}
\put(754,580){\usebox{\plotpoint}}
\put(745.00,573.00){\usebox{\plotpoint}}
\put(745,578){\usebox{\plotpoint}}
\put(735.00,573.00){\usebox{\plotpoint}}
\put(755,573){\usebox{\plotpoint}}
\put(735.00,578.00){\usebox{\plotpoint}}
\put(755,578){\usebox{\plotpoint}}
\put(746.00,575.00){\usebox{\plotpoint}}
\put(746,581){\usebox{\plotpoint}}
\put(736.00,575.00){\usebox{\plotpoint}}
\put(756,575){\usebox{\plotpoint}}
\put(736.00,581.00){\usebox{\plotpoint}}
\put(756,581){\usebox{\plotpoint}}
\put(746.00,578.00){\usebox{\plotpoint}}
\put(746,583){\usebox{\plotpoint}}
\put(736.00,578.00){\usebox{\plotpoint}}
\put(756,578){\usebox{\plotpoint}}
\put(736.00,583.00){\usebox{\plotpoint}}
\put(756,583){\usebox{\plotpoint}}
\put(747.00,570.00){\usebox{\plotpoint}}
\put(747,575){\usebox{\plotpoint}}
\put(737.00,570.00){\usebox{\plotpoint}}
\put(757,570){\usebox{\plotpoint}}
\put(737.00,575.00){\usebox{\plotpoint}}
\put(757,575){\usebox{\plotpoint}}
\put(747.00,572.00){\usebox{\plotpoint}}
\put(747,577){\usebox{\plotpoint}}
\put(737.00,572.00){\usebox{\plotpoint}}
\put(757,572){\usebox{\plotpoint}}
\put(737.00,577.00){\usebox{\plotpoint}}
\put(757,577){\usebox{\plotpoint}}
\put(748.00,571.00){\usebox{\plotpoint}}
\put(748,576){\usebox{\plotpoint}}
\put(738.00,571.00){\usebox{\plotpoint}}
\put(758,571){\usebox{\plotpoint}}
\put(738.00,576.00){\usebox{\plotpoint}}
\put(758,576){\usebox{\plotpoint}}
\put(749.00,570.00){\usebox{\plotpoint}}
\put(749,575){\usebox{\plotpoint}}
\put(739.00,570.00){\usebox{\plotpoint}}
\put(759,570){\usebox{\plotpoint}}
\put(739.00,575.00){\usebox{\plotpoint}}
\put(759,575){\usebox{\plotpoint}}
\put(749.00,574.00){\usebox{\plotpoint}}
\put(749,579){\usebox{\plotpoint}}
\put(739.00,574.00){\usebox{\plotpoint}}
\put(759,574){\usebox{\plotpoint}}
\put(739.00,579.00){\usebox{\plotpoint}}
\put(759,579){\usebox{\plotpoint}}
\put(750.00,572.00){\usebox{\plotpoint}}
\put(750,577){\usebox{\plotpoint}}
\put(740.00,572.00){\usebox{\plotpoint}}
\put(760,572){\usebox{\plotpoint}}
\put(740.00,577.00){\usebox{\plotpoint}}
\put(760,577){\usebox{\plotpoint}}
\put(750.00,573.00){\usebox{\plotpoint}}
\put(750,578){\usebox{\plotpoint}}
\put(740.00,573.00){\usebox{\plotpoint}}
\put(760,573){\usebox{\plotpoint}}
\put(740.00,578.00){\usebox{\plotpoint}}
\put(760,578){\usebox{\plotpoint}}
\put(751.00,569.00){\usebox{\plotpoint}}
\put(751,575){\usebox{\plotpoint}}
\put(741.00,569.00){\usebox{\plotpoint}}
\put(761,569){\usebox{\plotpoint}}
\put(741.00,575.00){\usebox{\plotpoint}}
\put(761,575){\usebox{\plotpoint}}
\put(752.00,574.00){\usebox{\plotpoint}}
\put(752,579){\usebox{\plotpoint}}
\put(742.00,574.00){\usebox{\plotpoint}}
\put(762,574){\usebox{\plotpoint}}
\put(742.00,579.00){\usebox{\plotpoint}}
\put(762,579){\usebox{\plotpoint}}
\put(752.00,572.00){\usebox{\plotpoint}}
\put(752,577){\usebox{\plotpoint}}
\put(742.00,572.00){\usebox{\plotpoint}}
\put(762,572){\usebox{\plotpoint}}
\put(742.00,577.00){\usebox{\plotpoint}}
\put(762,577){\usebox{\plotpoint}}
\put(753.00,575.00){\usebox{\plotpoint}}
\put(753,581){\usebox{\plotpoint}}
\put(743.00,575.00){\usebox{\plotpoint}}
\put(763,575){\usebox{\plotpoint}}
\put(743.00,581.00){\usebox{\plotpoint}}
\put(763,581){\usebox{\plotpoint}}
\put(753.00,571.00){\usebox{\plotpoint}}
\put(753,577){\usebox{\plotpoint}}
\put(743.00,571.00){\usebox{\plotpoint}}
\put(763,571){\usebox{\plotpoint}}
\put(743.00,577.00){\usebox{\plotpoint}}
\put(763,577){\usebox{\plotpoint}}
\put(754.00,581.00){\usebox{\plotpoint}}
\put(754,586){\usebox{\plotpoint}}
\put(744.00,581.00){\usebox{\plotpoint}}
\put(764,581){\usebox{\plotpoint}}
\put(744.00,586.00){\usebox{\plotpoint}}
\put(764,586){\usebox{\plotpoint}}
\put(755.00,572.00){\usebox{\plotpoint}}
\put(755,577){\usebox{\plotpoint}}
\put(745.00,572.00){\usebox{\plotpoint}}
\put(765,572){\usebox{\plotpoint}}
\put(745.00,577.00){\usebox{\plotpoint}}
\put(765,577){\usebox{\plotpoint}}
\put(755.00,580.00){\usebox{\plotpoint}}
\put(755,586){\usebox{\plotpoint}}
\put(745.00,580.00){\usebox{\plotpoint}}
\put(765,580){\usebox{\plotpoint}}
\put(745.00,586.00){\usebox{\plotpoint}}
\put(765,586){\usebox{\plotpoint}}
\put(756.00,571.00){\usebox{\plotpoint}}
\put(756,576){\usebox{\plotpoint}}
\put(746.00,571.00){\usebox{\plotpoint}}
\put(766,571){\usebox{\plotpoint}}
\put(746.00,576.00){\usebox{\plotpoint}}
\put(766,576){\usebox{\plotpoint}}
\put(756.00,572.00){\usebox{\plotpoint}}
\put(756,578){\usebox{\plotpoint}}
\put(746.00,572.00){\usebox{\plotpoint}}
\put(766,572){\usebox{\plotpoint}}
\put(746.00,578.00){\usebox{\plotpoint}}
\put(766,578){\usebox{\plotpoint}}
\put(757.00,572.00){\usebox{\plotpoint}}
\put(757,578){\usebox{\plotpoint}}
\put(747.00,572.00){\usebox{\plotpoint}}
\put(767,572){\usebox{\plotpoint}}
\put(747.00,578.00){\usebox{\plotpoint}}
\put(767,578){\usebox{\plotpoint}}
\put(758.00,576.00){\usebox{\plotpoint}}
\put(758,582){\usebox{\plotpoint}}
\put(748.00,576.00){\usebox{\plotpoint}}
\put(768,576){\usebox{\plotpoint}}
\put(748.00,582.00){\usebox{\plotpoint}}
\put(768,582){\usebox{\plotpoint}}
\put(758.00,571.00){\usebox{\plotpoint}}
\put(758,576){\usebox{\plotpoint}}
\put(748.00,571.00){\usebox{\plotpoint}}
\put(768,571){\usebox{\plotpoint}}
\put(748.00,576.00){\usebox{\plotpoint}}
\put(768,576){\usebox{\plotpoint}}
\put(759.00,573.00){\usebox{\plotpoint}}
\put(759,578){\usebox{\plotpoint}}
\put(749.00,573.00){\usebox{\plotpoint}}
\put(769,573){\usebox{\plotpoint}}
\put(749.00,578.00){\usebox{\plotpoint}}
\put(769,578){\usebox{\plotpoint}}
\put(759.00,571.00){\usebox{\plotpoint}}
\put(759,577){\usebox{\plotpoint}}
\put(749.00,571.00){\usebox{\plotpoint}}
\put(769,571){\usebox{\plotpoint}}
\put(749.00,577.00){\usebox{\plotpoint}}
\put(769,577){\usebox{\plotpoint}}
\put(760.00,576.00){\usebox{\plotpoint}}
\put(760,581){\usebox{\plotpoint}}
\put(750.00,576.00){\usebox{\plotpoint}}
\put(770,576){\usebox{\plotpoint}}
\put(750.00,581.00){\usebox{\plotpoint}}
\put(770,581){\usebox{\plotpoint}}
\put(760.00,569.00){\usebox{\plotpoint}}
\put(760,574){\usebox{\plotpoint}}
\put(750.00,569.00){\usebox{\plotpoint}}
\put(770,569){\usebox{\plotpoint}}
\put(750.00,574.00){\usebox{\plotpoint}}
\put(770,574){\usebox{\plotpoint}}
\put(761.00,571.00){\usebox{\plotpoint}}
\put(761,576){\usebox{\plotpoint}}
\put(751.00,571.00){\usebox{\plotpoint}}
\put(771,571){\usebox{\plotpoint}}
\put(751.00,576.00){\usebox{\plotpoint}}
\put(771,576){\usebox{\plotpoint}}
\put(761.00,578.00){\usebox{\plotpoint}}
\put(761,583){\usebox{\plotpoint}}
\put(751.00,578.00){\usebox{\plotpoint}}
\put(771,578){\usebox{\plotpoint}}
\put(751.00,583.00){\usebox{\plotpoint}}
\put(771,583){\usebox{\plotpoint}}
\put(762.00,569.00){\usebox{\plotpoint}}
\put(762,575){\usebox{\plotpoint}}
\put(752.00,569.00){\usebox{\plotpoint}}
\put(772,569){\usebox{\plotpoint}}
\put(752.00,575.00){\usebox{\plotpoint}}
\put(772,575){\usebox{\plotpoint}}
\put(763.00,578.00){\usebox{\plotpoint}}
\put(763,584){\usebox{\plotpoint}}
\put(753.00,578.00){\usebox{\plotpoint}}
\put(773,578){\usebox{\plotpoint}}
\put(753.00,584.00){\usebox{\plotpoint}}
\put(773,584){\usebox{\plotpoint}}
\put(181,123){\makebox(0,0){$+$}}
\put(181,123){\makebox(0,0){$+$}}
\put(181,123){\makebox(0,0){$+$}}
\put(181,123){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,124){\makebox(0,0){$+$}}
\put(181,125){\makebox(0,0){$+$}}
\put(181,125){\makebox(0,0){$+$}}
\put(181,125){\makebox(0,0){$+$}}
\put(181,125){\makebox(0,0){$+$}}
\put(181,125){\makebox(0,0){$+$}}
\put(181,125){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,125){\makebox(0,0){$+$}}
\put(181,125){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,126){\makebox(0,0){$+$}}
\put(181,127){\makebox(0,0){$+$}}
\put(181,127){\makebox(0,0){$+$}}
\put(181,127){\makebox(0,0){$+$}}
\put(181,127){\makebox(0,0){$+$}}
\put(181,127){\makebox(0,0){$+$}}
\put(181,127){\makebox(0,0){$+$}}
\put(181,127){\makebox(0,0){$+$}}
\put(181,128){\makebox(0,0){$+$}}
\put(181,127){\makebox(0,0){$+$}}
\put(182,127){\makebox(0,0){$+$}}
\put(182,127){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,129){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,129){\makebox(0,0){$+$}}
\put(182,129){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,129){\makebox(0,0){$+$}}
\put(182,129){\makebox(0,0){$+$}}
\put(182,128){\makebox(0,0){$+$}}
\put(182,129){\makebox(0,0){$+$}}
\put(182,129){\makebox(0,0){$+$}}
\put(182,129){\makebox(0,0){$+$}}
\put(182,129){\makebox(0,0){$+$}}
\put(182,130){\makebox(0,0){$+$}}
\put(182,130){\makebox(0,0){$+$}}
\put(182,130){\makebox(0,0){$+$}}
\put(182,130){\makebox(0,0){$+$}}
\put(182,130){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,130){\makebox(0,0){$+$}}
\put(182,130){\makebox(0,0){$+$}}
\put(182,130){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,132){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,131){\makebox(0,0){$+$}}
\put(182,132){\makebox(0,0){$+$}}
\put(182,132){\makebox(0,0){$+$}}
\put(182,132){\makebox(0,0){$+$}}
\put(182,132){\makebox(0,0){$+$}}
\put(182,132){\makebox(0,0){$+$}}
\put(182,133){\makebox(0,0){$+$}}
\put(182,133){\makebox(0,0){$+$}}
\put(182,132){\makebox(0,0){$+$}}
\put(225,301){\makebox(0,0){$+$}}
\put(257,364){\makebox(0,0){$+$}}
\put(281,399){\makebox(0,0){$+$}}
\put(301,419){\makebox(0,0){$+$}}
\put(318,437){\makebox(0,0){$+$}}
\put(333,453){\makebox(0,0){$+$}}
\put(346,467){\makebox(0,0){$+$}}
\put(358,474){\makebox(0,0){$+$}}
\put(368,485){\makebox(0,0){$+$}}
\put(377,487){\makebox(0,0){$+$}}
\put(386,497){\makebox(0,0){$+$}}
\put(394,503){\makebox(0,0){$+$}}
\put(402,502){\makebox(0,0){$+$}}
\put(409,508){\makebox(0,0){$+$}}
\put(416,511){\makebox(0,0){$+$}}
\put(422,512){\makebox(0,0){$+$}}
\put(428,516){\makebox(0,0){$+$}}
\put(434,515){\makebox(0,0){$+$}}
\put(439,518){\makebox(0,0){$+$}}
\put(444,526){\makebox(0,0){$+$}}
\put(449,529){\makebox(0,0){$+$}}
\put(454,525){\makebox(0,0){$+$}}
\put(458,529){\makebox(0,0){$+$}}
\put(462,526){\makebox(0,0){$+$}}
\put(466,535){\makebox(0,0){$+$}}
\put(470,534){\makebox(0,0){$+$}}
\put(474,536){\makebox(0,0){$+$}}
\put(478,543){\makebox(0,0){$+$}}
\put(482,536){\makebox(0,0){$+$}}
\put(485,537){\makebox(0,0){$+$}}
\put(488,541){\makebox(0,0){$+$}}
\put(492,541){\makebox(0,0){$+$}}
\put(495,548){\makebox(0,0){$+$}}
\put(498,546){\makebox(0,0){$+$}}
\put(501,544){\makebox(0,0){$+$}}
\put(504,547){\makebox(0,0){$+$}}
\put(507,542){\makebox(0,0){$+$}}
\put(510,551){\makebox(0,0){$+$}}
\put(512,547){\makebox(0,0){$+$}}
\put(515,551){\makebox(0,0){$+$}}
\put(517,553){\makebox(0,0){$+$}}
\put(520,552){\makebox(0,0){$+$}}
\put(522,553){\makebox(0,0){$+$}}
\put(525,559){\makebox(0,0){$+$}}
\put(527,549){\makebox(0,0){$+$}}
\put(530,551){\makebox(0,0){$+$}}
\put(532,556){\makebox(0,0){$+$}}
\put(534,558){\makebox(0,0){$+$}}
\put(536,558){\makebox(0,0){$+$}}
\put(538,555){\makebox(0,0){$+$}}
\put(540,555){\makebox(0,0){$+$}}
\put(542,558){\makebox(0,0){$+$}}
\put(544,561){\makebox(0,0){$+$}}
\put(546,558){\makebox(0,0){$+$}}
\put(548,555){\makebox(0,0){$+$}}
\put(550,556){\makebox(0,0){$+$}}
\put(552,557){\makebox(0,0){$+$}}
\put(554,557){\makebox(0,0){$+$}}
\put(556,559){\makebox(0,0){$+$}}
\put(558,557){\makebox(0,0){$+$}}
\put(559,552){\makebox(0,0){$+$}}
\put(561,560){\makebox(0,0){$+$}}
\put(563,563){\makebox(0,0){$+$}}
\put(564,559){\makebox(0,0){$+$}}
\put(566,557){\makebox(0,0){$+$}}
\put(568,561){\makebox(0,0){$+$}}
\put(569,563){\makebox(0,0){$+$}}
\put(571,558){\makebox(0,0){$+$}}
\put(572,554){\makebox(0,0){$+$}}
\put(574,554){\makebox(0,0){$+$}}
\put(576,566){\makebox(0,0){$+$}}
\put(577,559){\makebox(0,0){$+$}}
\put(578,560){\makebox(0,0){$+$}}
\put(580,559){\makebox(0,0){$+$}}
\put(581,562){\makebox(0,0){$+$}}
\put(583,557){\makebox(0,0){$+$}}
\put(584,558){\makebox(0,0){$+$}}
\put(586,565){\makebox(0,0){$+$}}
\put(587,565){\makebox(0,0){$+$}}
\put(588,562){\makebox(0,0){$+$}}
\put(590,560){\makebox(0,0){$+$}}
\put(591,566){\makebox(0,0){$+$}}
\put(592,567){\makebox(0,0){$+$}}
\put(593,558){\makebox(0,0){$+$}}
\put(595,555){\makebox(0,0){$+$}}
\put(596,559){\makebox(0,0){$+$}}
\put(597,568){\makebox(0,0){$+$}}
\put(598,557){\makebox(0,0){$+$}}
\put(600,570){\makebox(0,0){$+$}}
\put(601,563){\makebox(0,0){$+$}}
\put(602,561){\makebox(0,0){$+$}}
\put(603,563){\makebox(0,0){$+$}}
\put(604,567){\makebox(0,0){$+$}}
\put(606,564){\makebox(0,0){$+$}}
\put(607,562){\makebox(0,0){$+$}}
\put(608,560){\makebox(0,0){$+$}}
\put(609,565){\makebox(0,0){$+$}}
\put(610,563){\makebox(0,0){$+$}}
\put(611,567){\makebox(0,0){$+$}}
\put(612,566){\makebox(0,0){$+$}}
\put(210,258){\makebox(0,0){$+$}}
\put(211,263){\makebox(0,0){$+$}}
\put(212,264){\makebox(0,0){$+$}}
\put(214,271){\makebox(0,0){$+$}}
\put(215,278){\makebox(0,0){$+$}}
\put(216,276){\makebox(0,0){$+$}}
\put(217,281){\makebox(0,0){$+$}}
\put(218,283){\makebox(0,0){$+$}}
\put(219,286){\makebox(0,0){$+$}}
\put(221,293){\makebox(0,0){$+$}}
\put(222,292){\makebox(0,0){$+$}}
\put(223,294){\makebox(0,0){$+$}}
\put(224,298){\makebox(0,0){$+$}}
\put(225,301){\makebox(0,0){$+$}}
\put(226,302){\makebox(0,0){$+$}}
\put(227,305){\makebox(0,0){$+$}}
\put(228,307){\makebox(0,0){$+$}}
\put(229,312){\makebox(0,0){$+$}}
\put(230,313){\makebox(0,0){$+$}}
\put(232,315){\makebox(0,0){$+$}}
\put(233,318){\makebox(0,0){$+$}}
\put(234,320){\makebox(0,0){$+$}}
\put(235,322){\makebox(0,0){$+$}}
\put(236,325){\makebox(0,0){$+$}}
\put(237,326){\makebox(0,0){$+$}}
\put(238,332){\makebox(0,0){$+$}}
\put(239,332){\makebox(0,0){$+$}}
\put(240,331){\makebox(0,0){$+$}}
\put(240,335){\makebox(0,0){$+$}}
\put(241,338){\makebox(0,0){$+$}}
\put(242,338){\makebox(0,0){$+$}}
\put(243,339){\makebox(0,0){$+$}}
\put(244,341){\makebox(0,0){$+$}}
\put(245,347){\makebox(0,0){$+$}}
\put(246,344){\makebox(0,0){$+$}}
\put(247,347){\makebox(0,0){$+$}}
\put(248,348){\makebox(0,0){$+$}}
\put(249,348){\makebox(0,0){$+$}}
\put(250,352){\makebox(0,0){$+$}}
\put(251,356){\makebox(0,0){$+$}}
\put(251,354){\makebox(0,0){$+$}}
\put(252,351){\makebox(0,0){$+$}}
\put(253,357){\makebox(0,0){$+$}}
\put(254,357){\makebox(0,0){$+$}}
\put(255,361){\makebox(0,0){$+$}}
\put(256,360){\makebox(0,0){$+$}}
\put(256,365){\makebox(0,0){$+$}}
\put(257,361){\makebox(0,0){$+$}}
\put(258,365){\makebox(0,0){$+$}}
\put(259,365){\makebox(0,0){$+$}}
\put(260,368){\makebox(0,0){$+$}}
\put(261,371){\makebox(0,0){$+$}}
\put(261,369){\makebox(0,0){$+$}}
\put(262,372){\makebox(0,0){$+$}}
\put(263,374){\makebox(0,0){$+$}}
\put(264,370){\makebox(0,0){$+$}}
\put(264,377){\makebox(0,0){$+$}}
\put(265,377){\makebox(0,0){$+$}}
\put(266,377){\makebox(0,0){$+$}}
\put(267,380){\makebox(0,0){$+$}}
\put(267,383){\makebox(0,0){$+$}}
\put(268,382){\makebox(0,0){$+$}}
\put(269,380){\makebox(0,0){$+$}}
\put(270,386){\makebox(0,0){$+$}}
\put(270,383){\makebox(0,0){$+$}}
\put(271,387){\makebox(0,0){$+$}}
\put(272,386){\makebox(0,0){$+$}}
\put(273,389){\makebox(0,0){$+$}}
\put(273,388){\makebox(0,0){$+$}}
\put(274,388){\makebox(0,0){$+$}}
\put(275,394){\makebox(0,0){$+$}}
\put(275,392){\makebox(0,0){$+$}}
\put(276,392){\makebox(0,0){$+$}}
\put(277,393){\makebox(0,0){$+$}}
\put(277,394){\makebox(0,0){$+$}}
\put(278,399){\makebox(0,0){$+$}}
\put(279,395){\makebox(0,0){$+$}}
\put(279,396){\makebox(0,0){$+$}}
\put(280,396){\makebox(0,0){$+$}}
\put(281,399){\makebox(0,0){$+$}}
\put(281,396){\makebox(0,0){$+$}}
\put(710,578){\makebox(0,0){$+$}}
\put(711,581){\makebox(0,0){$+$}}
\put(711,577){\makebox(0,0){$+$}}
\put(712,574){\makebox(0,0){$+$}}
\put(713,577){\makebox(0,0){$+$}}
\put(714,575){\makebox(0,0){$+$}}
\put(715,576){\makebox(0,0){$+$}}
\put(716,571){\makebox(0,0){$+$}}
\put(716,574){\makebox(0,0){$+$}}
\put(717,578){\makebox(0,0){$+$}}
\put(718,576){\makebox(0,0){$+$}}
\put(719,577){\makebox(0,0){$+$}}
\put(720,574){\makebox(0,0){$+$}}
\put(721,575){\makebox(0,0){$+$}}
\put(721,582){\makebox(0,0){$+$}}
\put(722,578){\makebox(0,0){$+$}}
\put(723,576){\makebox(0,0){$+$}}
\put(724,575){\makebox(0,0){$+$}}
\put(724,575){\makebox(0,0){$+$}}
\put(725,572){\makebox(0,0){$+$}}
\put(726,580){\makebox(0,0){$+$}}
\put(727,583){\makebox(0,0){$+$}}
\put(728,575){\makebox(0,0){$+$}}
\put(728,577){\makebox(0,0){$+$}}
\put(729,569){\makebox(0,0){$+$}}
\put(730,572){\makebox(0,0){$+$}}
\put(730,571){\makebox(0,0){$+$}}
\put(731,577){\makebox(0,0){$+$}}
\put(732,571){\makebox(0,0){$+$}}
\put(733,572){\makebox(0,0){$+$}}
\put(733,578){\makebox(0,0){$+$}}
\put(734,576){\makebox(0,0){$+$}}
\put(735,570){\makebox(0,0){$+$}}
\put(736,583){\makebox(0,0){$+$}}
\put(736,576){\makebox(0,0){$+$}}
\put(737,574){\makebox(0,0){$+$}}
\put(738,572){\makebox(0,0){$+$}}
\put(738,579){\makebox(0,0){$+$}}
\put(739,580){\makebox(0,0){$+$}}
\put(740,581){\makebox(0,0){$+$}}
\put(740,578){\makebox(0,0){$+$}}
\put(741,578){\makebox(0,0){$+$}}
\put(742,574){\makebox(0,0){$+$}}
\put(742,582){\makebox(0,0){$+$}}
\put(743,573){\makebox(0,0){$+$}}
\put(744,578){\makebox(0,0){$+$}}
\put(744,577){\makebox(0,0){$+$}}
\put(745,575){\makebox(0,0){$+$}}
\put(746,578){\makebox(0,0){$+$}}
\put(746,581){\makebox(0,0){$+$}}
\put(747,573){\makebox(0,0){$+$}}
\put(747,575){\makebox(0,0){$+$}}
\put(748,573){\makebox(0,0){$+$}}
\put(749,572){\makebox(0,0){$+$}}
\put(749,576){\makebox(0,0){$+$}}
\put(750,574){\makebox(0,0){$+$}}
\put(750,575){\makebox(0,0){$+$}}
\put(751,572){\makebox(0,0){$+$}}
\put(752,576){\makebox(0,0){$+$}}
\put(752,574){\makebox(0,0){$+$}}
\put(753,578){\makebox(0,0){$+$}}
\put(753,574){\makebox(0,0){$+$}}
\put(754,584){\makebox(0,0){$+$}}
\put(755,575){\makebox(0,0){$+$}}
\put(755,583){\makebox(0,0){$+$}}
\put(756,573){\makebox(0,0){$+$}}
\put(756,575){\makebox(0,0){$+$}}
\put(757,575){\makebox(0,0){$+$}}
\put(758,579){\makebox(0,0){$+$}}
\put(758,573){\makebox(0,0){$+$}}
\put(759,576){\makebox(0,0){$+$}}
\put(759,574){\makebox(0,0){$+$}}
\put(760,579){\makebox(0,0){$+$}}
\put(760,571){\makebox(0,0){$+$}}
\put(761,573){\makebox(0,0){$+$}}
\put(761,580){\makebox(0,0){$+$}}
\put(762,572){\makebox(0,0){$+$}}
\put(763,581){\makebox(0,0){$+$}}
\end{picture}


==> matched.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.8}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,224){\makebox(0,0)[r]{1.2}}
\put(819.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,325){\makebox(0,0)[r]{1.6}}
\put(819.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,427){\makebox(0,0)[r]{2}}
\put(819.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,528){\makebox(0,0)[r]{2.4}}
\put(819.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,629){\makebox(0,0)[r]{2.8}}
\put(819.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,82){\makebox(0,0){0.02}}
\put(297.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432,82){\makebox(0,0){0.04}}
\put(432.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){0.06}}
\put(568.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,82){\makebox(0,0){0.08}}
\put(703.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){0.1}}
\put(839.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(161.0,629.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(40,376){\makebox(0,0){$\frac{(M_{2}^{(0)})^{3}}{(M_{4}^{(0)})^3}$}}
\put(500,21){\makebox(0,0){$p^{2}$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(679,589){\makebox(0,0)[r]{unimproved}}
\put(699.0,589.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(235,523){\usebox{\plotpoint}}
\put(241,521.67){\rule{0.482pt}{0.400pt}}
\multiput(241.00,522.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.0,523.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(253,520.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,522.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(263,519.67){\rule{0.482pt}{0.400pt}}
\multiput(263.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254.0,521.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(273,518.67){\rule{0.482pt}{0.400pt}}
\multiput(273.00,519.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265.0,520.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(285,517.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,518.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.0,519.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(297,516.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,517.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.0,518.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(309,515.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,516.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(319,514.67){\rule{0.723pt}{0.400pt}}
\multiput(319.00,515.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(311.0,516.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(331,513.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.0,515.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(342,512.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(333.0,514.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(354,511.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,512.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(366,510.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(376,509.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.0,511.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(389,508.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378.0,510.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(399,507.67){\rule{0.723pt}{0.400pt}}
\multiput(399.00,508.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(391.0,509.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(413,506.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,507.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.0,508.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(424,505.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,506.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415.0,507.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(435,504.67){\rule{0.723pt}{0.400pt}}
\multiput(435.00,505.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427.0,506.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(447,503.67){\rule{0.723pt}{0.400pt}}
\multiput(447.00,504.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(438.0,505.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(458,502.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,503.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(450.0,504.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(470,501.67){\rule{0.723pt}{0.400pt}}
\multiput(470.00,502.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461.0,503.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(483,500.67){\rule{0.723pt}{0.400pt}}
\multiput(483.00,501.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(473.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(495,499.67){\rule{0.723pt}{0.400pt}}
\multiput(495.00,500.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(486.0,501.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(508,498.67){\rule{0.723pt}{0.400pt}}
\multiput(508.00,499.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(498.0,500.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(521,497.67){\rule{0.723pt}{0.400pt}}
\multiput(521.00,498.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(511.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(531,496.67){\rule{0.723pt}{0.400pt}}
\multiput(531.00,497.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(524.0,498.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(544,495.67){\rule{0.964pt}{0.400pt}}
\multiput(544.00,496.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(534.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(558,494.67){\rule{0.723pt}{0.400pt}}
\multiput(558.00,495.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(568,493.67){\rule{0.964pt}{0.400pt}}
\multiput(568.00,494.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(561.0,495.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(582,492.67){\rule{0.964pt}{0.400pt}}
\multiput(582.00,493.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(572.0,494.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(593,491.67){\rule{0.723pt}{0.400pt}}
\multiput(593.00,492.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(586.0,493.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(607,490.67){\rule{0.964pt}{0.400pt}}
\multiput(607.00,491.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(596.0,492.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(618,489.67){\rule{0.964pt}{0.400pt}}
\multiput(618.00,490.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(611.0,491.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(629,488.67){\rule{0.964pt}{0.400pt}}
\multiput(629.00,489.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622.0,490.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(644,487.67){\rule{0.964pt}{0.400pt}}
\multiput(644.00,488.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633.0,489.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(656,486.67){\rule{0.964pt}{0.400pt}}
\multiput(656.00,487.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(648.0,488.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(667,485.67){\rule{0.964pt}{0.400pt}}
\multiput(667.00,486.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(660.0,487.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(683,484.67){\rule{0.964pt}{0.400pt}}
\multiput(683.00,485.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(671.0,486.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(695,483.67){\rule{0.964pt}{0.400pt}}
\multiput(695.00,484.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(687.0,485.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(707,482.67){\rule{0.964pt}{0.400pt}}
\multiput(707.00,483.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(699.0,484.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(719,481.67){\rule{0.964pt}{0.400pt}}
\multiput(719.00,482.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(711.0,483.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(736,480.67){\rule{0.964pt}{0.400pt}}
\multiput(736.00,481.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(723.0,482.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(748,479.67){\rule{0.964pt}{0.400pt}}
\multiput(748.00,480.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(740.0,481.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(761,478.67){\rule{0.964pt}{0.400pt}}
\multiput(761.00,479.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(752.0,480.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(773,477.67){\rule{1.204pt}{0.400pt}}
\multiput(773.00,478.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(765.0,479.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(786,476.67){\rule{1.204pt}{0.400pt}}
\multiput(786.00,477.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(778.0,478.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(799,475.67){\rule{1.204pt}{0.400pt}}
\multiput(799.00,476.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(791.0,477.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(812,474.67){\rule{1.204pt}{0.400pt}}
\multiput(812.00,475.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(804.0,476.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(826,473.67){\rule{0.964pt}{0.400pt}}
\multiput(826.00,474.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(809.60,474.58)(-6.054,0.498){105}{\rule{4.915pt}{0.120pt}}
\multiput(819.80,473.17)(-639.799,54.000){2}{\rule{2.457pt}{0.400pt}}
\put(817.0,475.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(186,526.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,528.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(197,525.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(207,524.67){\rule{0.482pt}{0.400pt}}
\multiput(207.00,525.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(198.0,526.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(219,523.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230,522.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,523.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(679,548){\makebox(0,0)[r]{improved}}
\put(699.0,548.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(235,173){\usebox{\plotpoint}}
\put(245,170.84){\rule{0.241pt}{0.800pt}}
\multiput(245.00,171.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235.0,173.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(324,169.84){\rule{0.482pt}{0.800pt}}
\multiput(324.00,170.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(246.0,172.0){\rule[-0.400pt]{18.790pt}{0.800pt}}
\put(405,168.84){\rule{0.482pt}{0.800pt}}
\multiput(405.00,169.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(326.0,171.0){\rule[-0.400pt]{19.031pt}{0.800pt}}
\put(486,167.84){\rule{0.723pt}{0.800pt}}
\multiput(486.00,168.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(407.0,170.0){\rule[-0.400pt]{19.031pt}{0.800pt}}
\put(568,166.84){\rule{0.964pt}{0.800pt}}
\multiput(568.00,167.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(489.0,169.0){\rule[-0.400pt]{19.031pt}{0.800pt}}
\put(652,165.84){\rule{0.964pt}{0.800pt}}
\multiput(652.00,166.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(572.0,168.0){\rule[-0.400pt]{19.272pt}{0.800pt}}
\put(740,164.84){\rule{0.964pt}{0.800pt}}
\multiput(740.00,165.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(656.0,167.0){\rule[-0.400pt]{20.236pt}{0.800pt}}
\multiput(520.80,167.40)(-56.800,0.526){7}{\rule{74.486pt}{0.127pt}}
\multiput(675.40,164.34)(-495.401,7.000){2}{\rule{37.243pt}{0.800pt}}
\put(744.0,166.0){\rule[-0.400pt]{20.717pt}{0.800pt}}
\put(180.0,173.0){\rule[-0.400pt]{13.009pt}{0.800pt}}
\end{picture}

